The Palermo Swift-BAT Hard X-ray Catalogue. II- Results after 39 months of sky survey

We present the Palermo Swift-BAT hard X-ray catalogue obtained from the analysis of the the data relative to the first 39 months of the Swift mission. We have developed a dedicated software to perform data reduction, mosaicking and source detection on the BAT survey data. We analyzed the BAT dataset in three energy bands (14-150 keV, 14-30 keV, 14-70 keV), obtaining a list of 962 detections above a significance threshold of 4.8 standard deviations. The identification of the source counterparts was pursued using three strategies: cross-correlation with published hard X-ray catalogues, analysis of field observations of soft X-ray instruments, cross-correlation with the SIMBAD databases. The survey covers 90% of the sky down to a flux limit of 2.5x10E-11 erg/cm2/s and 50% of the sky down to a flux limit of 1.8x10E-11 erg/cm2/s in the 14-150 keV band. We derived a catalogue of 754 identified sources, of which ~69% are extragalactic, ~27% are Galactic objects, ~4% are already known X-ray or gamma ray emitters whose nature has not been determined yet. The integrated flux of the extragalactic sample is ~1% of the Cosmic X-ray background in the 14-150 keV range.

==> (inline-0) <==
\begin{longtable}{rlllrrrrrlrrrl}
\caption{BAT survey new sources: identification\label{srctab}}\\
\hline\hline
   & PBC name & ID & Type$^{\star}$ & RA  & Dec & Error radius& Offset & SNR & Flux$^{\dag}$& Hardness ratio      &Redshift&$\log{L_{14-150}}$  &Flag$^{\ddag}$\\ 
   &            &    &      &(deg)&(deg)&(arcmin)  &(arcmin)&     &(\ferg)&$(R_{30-150}/R_{14-30})$&        &(erg s$^{-1})$ &A B C D E   \\ 
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
   & PBC name & ID & Type$^{\star}$ & RA  & Dec & Error radius& Offset & SNR & Flux$^{\dag}$& Hardness ratio      &Redshift&$\log{L_{14-150}}$  &Flag$^{\ddag}$\\ 
   &            &    &      &(deg)&(deg)&(arcmin)  &(arcmin)&     &(\ferg)&$(R_{30-150}/R_{14-30})$&        &(erg s$^{-1})$ &A B C D E   \\ 
\hline
\endhead
\hline
\endfoot
   1 &  PBC J0006.3+2012&                  Mrk 335& Sy1 &   1.58873&  20.20689 &3.10&   0.480&   11.46&$   1.88\pm0.18$&$   0.95\pm0.31 $&0.0254&43.34&3~~1~~n~~h~~a\\
   2 &  PBC J0009.3-0034&  2MASX J00091156-0036551& Sy2 &   2.34193&  -0.57510 &3.89&   3.558&    5.35&$   0.92\pm0.17$&$           ... $&0.0730&44.17&1~~1~~n~~h~~b\\
   3 &  PBC J0010.4+1059&                 Mrk 1501& BLA &   2.61064&  10.99384 &2.59&   1.579&   10.02&$   1.80\pm0.18$&$   0.79\pm0.27 $&0.0893&44.65&3~~1~~n~~h~~a\\
   4 &  PBC J0018.3+8135&               S5 0014+81& BLA &   4.58770&  81.59197 &3.34&   2.682&    6.75&$   1.02\pm0.16$&$   0.62\pm0.39 $&3.3660&48.12&1~~1~~n~~h~~a\\
   5 &  PBC J0023.0+6138&          IGR J00234+6141& CV* &   5.77389&  61.64727 &3.91&   3.795&    7.53&$   1.12\pm0.20$&$   0.20\pm0.27 $&   ...&  ...&2~~1~~y~~l~~a\\
   6 &  PBC J0024.9+6407&                TYCHO SNR& SNR &   6.23328&  64.13138 &3.26&   2.824&    6.99&$   1.14\pm0.18$&$   0.39\pm0.30 $&   ...&  ...&3~~1~~y~~l~~a\\
   7 &  PBC J0025.0+6248&          IGR J00245+6251&  gB &   6.27016&  62.80854 &4.16&   4.688&    4.85&$   0.70\pm0.18$&$   0.16\pm0.38 $&   ...&  ...&1~~1~~y~~l~~a\\
   8 &  PBC J0025.6+6823&          IGR J00256+6821& AG? &   6.40185&  68.39235 &3.47&   1.834&    6.37&$   1.00\pm0.17$&$   0.82\pm0.48 $&0.0120&42.50&1~~1~~n~~h~~a\\
   9 &  PBC J0028.9+5917&                 V709 Cas& DQ* &   7.22675&  59.29191 &1.41&   0.724&   43.64&$   7.66\pm0.20$&$   0.49\pm0.05 $&   ...&  ...&3~~1~~y~~l~~a\\
  10 &  PBC J0029.3+1317&                 RBS 0068& Sy1 &   7.33068&  13.28351 &4.19&   1.677&    4.80&$   0.58\pm0.12$&$           ... $&0.1450&44.77&3~~3~~n~~h~~c\\
  11 &  PBC J0033.2+6130&          IGR J00335+6126& Sy1 &   8.31342&  61.50171 &3.17&   4.006&    9.62&$   1.89\pm0.20$&$   0.90\pm0.31 $&0.1050&44.72&1~~1~~y~~l~~a\\
  12 &  PBC J0035.8+5951&            1ES 0033+59.5& BLA &   8.96774&  59.85079 &2.68&   0.972&   12.36&$   1.86\pm0.20$&$   0.25\pm0.17 $&0.0860&44.57&2~~1~~y~~l~~a\\
  13 &  PBC J0036.3+4539&  2MASX J00362092+4539532& Sy1 &   9.09174&  45.66243 &3.96&   0.238&    6.09&$   1.19\pm0.20$&$           ... $&0.0477&43.77&3~~1~~n~~h~~b\\
  14 &  PBC J0037.2+6120&          IGR J00370+6122& HXB &   9.30329&  61.34838 &2.88&   0.800&   11.69&$   2.02\pm0.20$&$   1.03\pm0.33 $&   ...&  ...&3~~1~~y~~l~~a\\
  15 &  PBC J0041.6+2534&                  NGC 214& GiG &  10.42025&  25.56853 &3.74&   5.061&    7.52&$   1.46\pm0.20$&$           ... $&0.0150&42.78&1~~1~~n~~h~~c\\
  16 &  PBC J0041.7-0920&               ABELL 0085& ClG &  10.43030&  -9.34827 &4.06&   1.393&    5.04&$   0.78\pm0.17$&$   0.56\pm0.47 $&0.0521&43.80&2~~1~~n~~h~~a\\
  17 &  PBC J0042.6+4111&               4U 0037+39& X   &  10.65773&  41.19100 &3.95&   1.840&    5.24&$   0.92\pm0.19$&$           ... $&   ...&  ...&1~~1~~n~~h~~a\\
  18 &  PBC J0042.7+3017&          RX J0042.6+3017& Sy1 &  10.69393&  30.29990 &3.45&   1.274&    6.58&$   1.15\pm0.20$&$   0.93\pm0.54 $&0.1400&44.76&3~~1~~n~~h~~b\\
  19 &  PBC J0042.8-2331&                 NGC 235A& Sy2 &  10.71398& -23.52057 &1.86&   1.272&   19.90&$   3.67\pm0.20$&$   1.13\pm0.19 $&0.0222&43.58&3~~1~~y~~h~~a\\
  20 &  PBC J0048.7+3157&                  Mrk 348& BLA &  12.19016&  31.95353 &1.11&   0.379&   57.54&$  11.18\pm0.20$&$   0.95\pm0.05 $&0.0151&43.72&3~~1~~y~~h~~a\\
  21 &  PBC J0051.8-7318&          RX J0052.1-7319& HXB &  12.96843& -73.30997 &2.93&   1.661&   12.02&$   2.05\pm0.18$&$   0.44\pm0.17 $&   ...&  ...&3~~1~~n~~h~~a\\
  22 &  PBC J0051.9+1725&                 Mrk 1148& Sy1 &  12.99701&  17.43206 &2.21&   1.089&   13.01&$   2.13\pm0.17$&$   0.72\pm0.21 $&0.0642&44.42&3~~1~~n~~h~~c\\
  23 &  PBC J0054.6+2521&                 RBS 0130& Sy1 &  13.67128&  25.36165 &4.37&   4.668&    4.52&$   0.31\pm0.07$&$           ... $&0.1550&44.85&2~~2~~n~~h~~c\\
  24 &  PBC J0055.3+4612&          XSS J00564+4548& CV* &  13.83279&  46.21383 &2.43&   1.815&   16.50&$   3.01\pm0.21$&$   0.50\pm0.14 $&   ...&  ...&2~~1~~n~~h~~c\\
  25 &  PBC J0056.5+6043&                  gam Cas& Be* &  14.14344&  60.72316 &1.21&   1.063&   51.18&$   7.92\pm0.21$&$   0.18\pm0.03 $&   ...&  ...&2~~1~~y~~l~~a\\
  26 &  PBC J0059.8+3150&                  Mrk 352& Sy1 &  14.96095&  31.83543 &2.35&   0.761&   13.14&$   2.46\pm0.20$&$   0.71\pm0.21 $&0.0149&43.08&3~~1~~y~~h~~a\\
  27 &  PBC J0100.6-4752&           ESO 195-IG 021& Sy1 &  15.15736& -47.87433 &3.32&   0.594&    6.81&$   0.93\pm0.16$&$   0.76\pm0.46 $&   ...&  ...&3~~1~~n~~h~~c\\
  28 &  PBC J0105.7-1415&                 RBS 0149& Sy1 &  16.44535& -14.25433 &3.43&   2.181&    6.48&$   0.95\pm0.16$&$   0.57\pm0.38 $&0.0670&44.11&3~~1~~n~~h~~c\\
  29 &  PBC J0106.8+0637&  2MASS J01064523+0638015& Sy2 &  16.71979&   6.62860 &4.29&   1.904&    4.64&$   0.72\pm0.17$&$           ... $&0.0409&43.55&1~~1~~n~~h~~b\\
  30 &  PBC J0108.8+1320&                   3C 033& Sy2 &  17.21265&  13.34690 &2.87&   0.733&   11.28&$   2.32\pm0.21$&$   1.81\pm0.51 $&0.0596&44.16&1~~1~~n~~h~~c\\
  31 &  PBC J0111.1-1616&  6dFGS gJ011114.3-161555& Sy1 &  17.78875& -16.27258 &0.00&   1.387&    6.69&$   1.29\pm0.20$&$           ... $&0.0500&43.81&2~~2~~n~~h~~b\\
  32 &  PBC J0111.5-3804&                  NGC 424& Sy2 &  17.89226& -38.07623 &2.75&   1.379&   11.40&$   2.01\pm0.18$&$   0.97\pm0.28 $&0.0115&42.67&3~~1~~n~~h~~a\\
  33 &  PBC J0113.7+1314&                  Mrk 975& Sy1 &  18.43550&  13.23966 &3.75&   2.492&    5.67&$   0.90\pm0.17$&$   0.85\pm0.56 $&0.0494&43.81&3~~1~~n~~h~~b\\
  34 &  PBC J0113.8-1450&                 Mrk 1152& Sy1 &  18.45009& -14.84880 &2.90&   0.534&    9.63&$   1.75\pm0.20$&$   0.57\pm0.26 $&0.0522&44.03&3~~1~~n~~h~~a\\
  35 &  PBC J0114.3-3240&                  IC 1663& Sy2 &  18.57513& -32.66833 &3.50&   2.576&    6.65&$   1.20\pm0.18$&$           ... $&0.0118&42.57&1~~1~~n~~h~~b\\
  36 &  PBC J0114.4-5524&                  NGC 454& Sy2 &  18.60750& -55.40798 &3.19&   0.813&    9.23&$   1.58\pm0.18$&$   1.32\pm0.50 $&0.0120&42.65&1~~1~~y~~h~~a\\
  37 &  PBC J0117.1-7326&                  SMC X-1& HXB &  19.28694& -73.44229 &0.75&   0.276&  331.27&$  45.92\pm0.19$&$ 0.143\pm0.005 $&   ...&  ...&2~~1~~y~~h~~a\\
  38 &  PBC J0118.0+6517&              3A 0114+650& HXB &  19.51938&  65.29603 &1.04&   0.334&   90.80&$  16.00\pm0.20$&$   0.43\pm0.02 $&   ...&  ...&3~~1~~y~~l~~a\\
  39 &  PBC J0122.3+5004&            MCG+08-03-018&   G &  20.58219&  50.07506 &3.98&   2.649&    5.64&$   0.87\pm0.17$&$   0.61\pm0.46 $&0.0206&43.02&3~~1~~n~~h~~c\\
  40 &  PBC J0123.1+3421&             1ES 0120+340& BLA &  20.78009&  34.35617 &3.54&   0.623&    6.16&$   0.88\pm0.16$&$   0.51\pm0.39 $&0.2720&45.40&3~~1~~n~~h~~c\\
  41 &  PBC J0123.8-5847&                 RBS 0194& Sy1 &  20.96559& -58.79782 &1.90&   0.905&   16.98&$   2.84\pm0.18$&$   0.78\pm0.16 $&0.0470&44.27&3~~1~~n~~h~~a\\
  42 &  PBC J0123.9-3503&                  NGC 526& Sy1 &  20.97878& -35.05627 &1.63&   0.561&   23.84&$   4.26\pm0.18$&$   1.08\pm0.14 $&0.0192&43.53&1~~1~~y~~h~~a\\
  43 &  PBC J0124.4+3346&                 NGC 0513& Sy2 &  21.11426&  33.78088 &3.14&   1.093&   10.19&$   1.98\pm0.21$&$   1.21\pm0.41 $&0.0195&43.15&1~~1~~n~~h~~c\\
  44 &  PBC J0126.0+1518&                   RHS 10& Sy1 &  21.50103&  15.30966 &4.23&   0.661&    4.74&$   0.47\pm0.12$&$           ... $&0.1110&44.42&3~~3~~n~~h~~b\\
  45 &  PBC J0128.0-1848&                 RBS 0203& Sy1 &  22.00957& -18.81051 &3.27&   1.053&    6.96&$   0.93\pm0.15$&$   0.62\pm0.40 $&0.0430&43.70&3~~1~~n~~h~~c\\
  46 &  PBC J0132.0-3306&           ESO 353- G 009& Sy2 &  23.01577& -33.09999 &3.40&   3.098&    6.55&$   0.84\pm0.15$&$   0.91\pm0.54 $&0.0165&42.81&3~~1~~n~~h~~b\\
  47 &  PBC J0134.0-3630&                  NGC 612& rG  &  23.50479& -36.50449 &1.74&   0.977&   22.04&$   3.95\pm0.18$&$   1.42\pm0.20 $&0.0299&43.86&1~~1~~n~~h~~a\\
  48 &  PBC J0134.5-0428&                 RBS 0216& Sy1 &  23.64721&  -4.48073 &3.54&   2.873&    6.18&$   0.86\pm0.17$&$   0.61\pm0.45 $&0.0790&44.22&3~~1~~n~~h~~c\\
  49 &  PBC J0138.6-4000&           ESO 297- G 018& Sy2 &  24.67064& -40.01276 &1.57&   0.728&   24.19&$   3.56\pm0.15$&$   1.04\pm0.14 $&0.0252&43.81&3~~1~~y~~h~~a\\
  50 &  PBC J0140.4-5320&  2MASX J01402676-5319389&   G &  25.11661& -53.33582 &4.23&   0.527&    4.75&$   0.69\pm0.15$&$           ... $&   ...&  ...&1~~1~~n~~h~~c\\
  51 &  PBC J0146.3+6144&              4U 0142+614& Psr &  26.57639&  61.73474 &1.73&   1.083&   24.85&$   5.25\pm0.21$&$   2.63\pm0.36 $&   ...&  ...&1~~1~~y~~l~~a\\
  52 &  PBC J0152.7-0327&            MCG-01-05-047& Sy2 &  28.18907&  -3.46139 &2.58&   1.257&   10.07&$   1.61\pm0.16$&$   0.86\pm0.30 $&0.0167&43.10&3~~1~~n~~h~~a\\
  53 &  PBC J0154.7-2707&    1RXS J015440.5-270659& AGN &  28.67879& -27.13114 &3.74&   1.031&    5.68&$   0.85\pm0.16$&$           ... $&0.1510&44.72&3~~0~~n~~h~~b\\
  54 &  PBC J0201.0-0648&                  NGC 788& Sy2 &  30.26176&  -6.81509 &1.51&   0.901&   30.27&$   5.86\pm0.19$&$   1.10\pm0.11 $&0.0136&43.33&3~~1~~y~~h~~a\\
  55 &  PBC J0202.9-2400&                 RBS 0273& Sy1 &  30.73681& -24.01470 &3.61&   1.677&    5.99&$   0.84\pm0.15$&$           ... $&0.1780&44.97&1~~1~~n~~h~~b\\
  56 &  PBC J0206.3-0016&                 Mrk 1018& Sy1 &  31.57732&  -0.27684 &2.86&   1.077&    9.49&$   2.07\pm0.22$&$   1.35\pm0.45 $&0.0426&43.91&3~~1~~y~~h~~a\\
  57 &  PBC J0207.0+2929&                   RHS 13& rad &  31.75435&  29.49597 &3.79&   1.024&    5.57&$   0.90\pm0.18$&$   0.41\pm0.39 $&0.1100&44.44&3~~1~~n~~h~~b\\
  58 &  PBC J0209.4-1010&                  NGC 835& Sy2 &  32.35103& -10.17373 &4.35&   2.272&    4.55&$   0.51\pm0.11$&$           ... $&0.0123&42.55&3~~3~~n~~h~~a\\
  59 &  PBC J0209.4+5226&          IGR J02097+5222& Sy1 &  32.36014&  52.44562 &1.96&   1.213&   21.26&$   4.34\pm0.20$&$   0.81\pm0.12 $&0.0492&44.34&1~~1~~y~~h~~a\\
  60 &  PBC J0214.5-0044&                  Mrk 590& Sy1 &  33.63866&  -0.73508 &3.56&   1.902&    5.31&$   1.06\pm0.21$&$           ... $&0.0265&43.34&3~~1~~n~~h~~a\\
  61 &  PBC J0214.7-6431&                 RBS 0295& Sy1 &  33.67610& -64.52047 &4.13&   1.259&    4.91&$   0.67\pm0.14$&$           ... $&0.0740&44.05&1~~1~~n~~h~~b\\
  62 &  PBC J0216.1+5124&  2MASX J02162987+5126246& Sy2 &  34.02882&  51.41636 &3.09&   3.164&    7.59&$   1.46\pm0.19$&$   1.05\pm0.44 $&0.4220&45.97&3~~1~~n~~h~~a\\
  63 &  PBC J0217.4+7349&             1ES 0212+735& BLA &  34.37040&  73.83144 &2.49&   0.368&   10.69&$   1.90\pm0.18$&$   1.27\pm0.39 $&2.3670&48.02&1~~1~~y~~h~~a\\
  64 &  PBC J0225.0+1848&                  RBS 315& BLA &  36.25686&  18.80895 &2.61&   1.867&    9.91&$   1.74\pm0.19$&$   1.07\pm0.38 $&2.6900&48.11&3~~1~~n~~h~~c\\
  65 &  PBC J0225.4-6314&                  FRL 296& Sy1 &  36.37364& -63.24697 &3.51&   2.663&    7.51&$   1.25\pm0.17$&$   1.45\pm0.64 $&0.0598&43.99&1~~1~~n~~h~~c\\
  66 &  PBC J0226.7-2819&  2MASX J02262568-2820588& Sy1 &  36.67490& -28.32004 &4.17&   3.976&    6.47&$   0.99\pm0.20$&$           ... $&0.0600&43.89&3~~1~~n~~h~~b\\
  67 &  PBC J0228.2+3119&                 Mrk 1040& Sy1 &  37.05453&  31.32041 &1.65&   0.652&   30.07&$   6.10\pm0.22$&$   0.76\pm0.09 $&0.0163&43.49&3~~1~~y~~h~~a\\
  68 &  PBC J0231.9-3640&                  IC 1816& Sy2 &  37.99192& -36.67282 &3.26&   1.393&    9.39&$   1.64\pm0.19$&$   0.76\pm0.31 $&0.0170&42.93&3~~1~~n~~h~~c\\
  69 &  PBC J0232.7+2018&             1ES 0229+200& BLA &  38.18263&  20.30858 &2.89&   1.685&    8.44&$   1.40\pm0.20$&$   0.74\pm0.38 $&0.1396&44.96&3~~1~~n~~h~~c\\
  70 &  PBC J0234.3+3227&                 NGC 0973& Sy2 &  38.58036&  32.46154 &3.12&   2.650&    7.46&$   1.36\pm0.19$&$   1.43\pm0.63 $&0.0150&42.94&1~~1~~y~~h~~a\\
  71 &  PBC J0234.7-0846&                  NGC 985& Sy1 &  38.67776&  -8.76888 &2.31&   1.651&   12.08&$   1.86\pm0.17$&$   0.94\pm0.28 $&0.0430&44.00&3~~1~~y~~h~~a\\
  72 &  PBC J0235.3-2935&             ESO 416-G002& Sy1 &  38.83300& -29.59368 &2.70&   1.553&   11.58&$   2.05\pm0.18$&$   1.21\pm0.32 $&0.0591&44.16&3~~1~~n~~h~~a\\
  73 &  PBC J0238.2-5211&                 RBS 0335& Sy1 &  39.55099& -52.19260 &2.56&   1.128&   10.22&$   1.45\pm0.14$&$   1.36\pm0.43 $&0.0452&43.94&1~~1~~n~~h~~a\\
  74 &  PBC J0238.8-4038&                 RBS 0339& Sy1 &  39.70396& -40.63831 &2.83&   0.348&    8.72&$   1.28\pm0.15$&$   0.87\pm0.35 $&0.0617&44.17&1~~1~~n~~h~~c\\
  75 &  PBC J0240.6+6114&              GT 0236+610& HXB &  40.16095&  61.24414 &2.61&   1.221&   11.81&$   2.45\pm0.22$&$   0.89\pm0.26 $&   ...&  ...&1~~1~~y~~l~~a\\
  76 &  PBC J0241.2-0814&                 NGC 1052& Sy2 &  40.30301&  -8.24776 &2.58&   2.018&   12.29&$   2.60\pm0.21$&$   1.26\pm0.33 $&0.0049&42.06&3~~1~~y~~h~~a\\
  77 &  PBC J0241.5+0709&             1ES 0238+069& Sy1 &  40.39875&   7.16616 &4.10&   1.279&    4.96&$   0.98\pm0.20$&$           ... $&0.0272&43.32&1~~1~~n~~h~~c\\
  78 &  PBC J0242.7-0000&                 NGC 1068& Sy2 &  40.67545&  -0.01328 &2.58&   0.319&   13.28&$   2.85\pm0.23$&$   0.81\pm0.22 $&0.0037&41.80&3~~1~~y~~h~~a\\
  79 &  PBC J0245.0+6228&             1ES 0241+622& Sy1 &  41.25464&  62.47726 &1.46&   0.658&   27.75&$   5.10\pm0.19$&$   1.03\pm0.12 $&0.0445&44.47&3~~1~~y~~l~~a\\
  80 &  PBC J0245.3+1045&                4C +10.08& BLA &  41.32499&  10.75687 &4.39&   2.203&    4.48&$   0.90\pm0.20$&$           ... $&0.0700&44.13&1~~1~~n~~h~~b\\
  81 &  PBC J0248.9+2627&  2MASX J02485937+2630391&   G &  42.24030&  26.46388 &3.26&   2.850&    7.48&$   1.65\pm0.23$&$           ... $&0.0597&44.19&1~~1~~n~~h~~c\\
  82 &  PBC J0250.8+5442&               2MFGC 2280& AG? &  42.70468&  54.70889 &3.34&   0.957&    6.74&$   1.13\pm0.19$&$   0.84\pm0.47 $&0.0150&42.75&1~~1~~n~~l~~a\\
  83 &  PBC J0250.8-3617&    1RXS J025055.4-361640& QSO &  42.70677& -36.29198 &4.20&   1.484&    4.78&$   0.53\pm0.14$&$           ... $&   ...&  ...&3~~0~~n~~h~~b\\
  84 &  PBC J0251.6-1640&                 NGC 1125& Sy2 &  42.92255& -16.67006 &4.13&   1.196&    4.91&$   0.81\pm0.17$&$           ... $&0.0110&42.44&1~~1~~n~~h~~c\\
  85 &  PBC J0252.4-0832&            MCG-02-08-014& Sy2 &  43.10131&  -8.53628 &2.88&   1.564&   11.10&$   2.14\pm0.23$&$   0.75\pm0.26 $&0.0167&43.03&3~~1~~y~~h~~a\\
  86 &  PBC J0255.2-0011&                 NGC 1142& Sy2 &  43.80866&  -0.19313 &1.46&   0.711&   31.64&$   7.44\pm0.25$&$   1.22\pm0.12 $&0.0288&44.11&1~~1~~y~~h~~a\\
  87 &  PBC J0256.1+1925&                   XY Ari& DQ* &  44.04704&  19.43307 &2.33&   0.781&   16.54&$   3.21\pm0.23$&$   0.47\pm0.14 $&   ...&  ...&3~~1~~n~~h~~c\\
  88 &  PBC J0256.3-3211&           ESO 417- G 006& Sy2 &  44.08810& -32.18462 &2.43&   0.127&   13.92&$   2.28\pm0.18$&$   1.01\pm0.26 $&0.0163&43.10&3~~1~~n~~h~~c\\
  89 &  PBC J0300.2+1627&                   RHS 17& Sy1 &  45.06699&  16.45644 &4.01&   3.430&    5.13&$   0.99\pm0.20$&$           ... $&0.0350&43.54&1~~1~~n~~h~~b\\
  90 &  PBC J0303.8-0107&                 NGC 1194& Sy1 &  45.96340&  -1.11725 &2.76&   0.941&   12.84&$   2.83\pm0.24$&$   1.34\pm0.32 $&0.0133&42.89&3~~1~~n~~h~~c\\
  91 &  PBC J0311.3-2046&                 RBS 0392& Sy1 &  47.83725& -20.77998 &2.84&   0.706&    8.67&$   1.46\pm0.17$&$   1.34\pm0.49 $&0.0660&44.28&1~~1~~n~~h~~c\\
  92 &  PBC J0318.2+6829&  2MASX J03181899+6829322& Sy1 &  49.55286&  68.49622 &2.64&   0.628&   11.59&$   2.07\pm0.19$&$   0.70\pm0.23 $&0.0901&44.59&3~~1~~y~~h~~a\\
  93 &  PBC J0319.7+4129&                 NGC 1275& BLA &  49.93641&  41.49971 &1.28&   0.963&   47.70&$   7.93\pm0.24$&$   0.18\pm0.04 $&0.0175&43.69&2~~1~~y~~h~~a\\
  94 &  PBC J0324.7-0300&                 NGC 1320& Sy2 &  51.17604&  -3.01233 &4.00&   2.421&    6.04&$   1.11\pm0.22$&$           ... $&0.0092&42.27&3~~1~~n~~h~~c\\
  95 &  PBC J0324.7+3409&              1H 0323+342& Sy1 &  51.18716&  34.15801 &3.23&   1.501&   11.22&$   2.42\pm0.22$&$   1.10\pm0.33 $&0.0629&44.16&1~~1~~y~~h~~a\\
  96 &  PBC J0325.0-1223&            MCG-02-09-040& Sy2 &  51.25023& -12.39860 &0.00&   3.438&    5.26&$   1.01\pm0.21$&$           ... $&0.0147&42.70&2~~2~~n~~h~~b\\
  97 &  PBC J0325.1+4042&                UGC 02724& Sy2 &  51.29144&  40.71148 &3.85&   4.738&    7.48&$   1.76\pm0.24$&$   0.86\pm0.37 $&0.0477&43.88&3~~1~~n~~h~~c\\
  98 &  PBC J0331.1+4353&                   GK Per& CV* &  52.79535&  43.89860 &1.22&   0.401&   53.70&$   9.94\pm0.23$&$   0.32\pm0.03 $&   ...&  ...&2~~1~~y~~h~~a\\
  99 &  PBC J0333.3+3717&          IGR J03334+3718& Sy1 &  53.33251&  37.28838 &3.02&   0.903&   10.27&$   2.05\pm0.24$&$   0.57\pm0.24 $&0.0547&44.10&3~~1~~y~~h~~a\\
 100 &  PBC J0333.5-3608&                 NGC 1365& Sy1 &  53.38638& -36.13346 &1.56&   0.809&   31.18&$   4.96\pm0.17$&$   0.89\pm0.10 $&0.0055&42.47&3~~1~~y~~h~~a\\
 101 &  PBC J0333.7-0459&                  NGC1358& Sy2 &  53.42520&  -4.98349 &4.16&   6.382&    4.86&$   0.86\pm0.18$&$           ... $&0.0134&42.64&1~~1~~n~~h~~a\\
 102 &  PBC J0334.2-1514&                   RHS 23& Sy1 &  53.57479& -15.24032 &4.04&   1.735&    7.30&$   1.31\pm0.20$&$           ... $&0.0351&43.44&3~~3~~n~~h~~a\\
 103 &  PBC J0334.9+5310&             EXO 0331+530& HXB &  53.74935&  53.17972 &0.63&   0.400&  520.47&$  87.60\pm0.23$&$ 0.212\pm0.003 $&   ...&  ...&2~~1~~y~~l~~a\\
 104 &  PBC J0336.5+3219&                 NRAO 140& BLA &  54.12504&  32.32561 &3.04&   1.048&   11.96&$   2.83\pm0.24$&$   1.32\pm0.34 $&1.2585&47.27&3~~1~~n~~h~~a\\
 105 &  PBC J0342.0-2114&                 RBS 0462& Sy1 &  55.52306& -21.24664 &2.05&   0.658&   14.84&$   2.40\pm0.17$&$   1.02\pm0.22 $&0.0144&43.15&3~~1~~y~~h~~a\\
 106 &  PBC J0345.3-3932&  2MASX J03451250-3934293& Sy1 &  56.34057& -39.53379 &3.68&   3.053&    7.63&$   1.25\pm0.18$&$           ... $&0.0430&43.67&1~~1~~n~~h~~b\\
 107 &  PBC J0349.4-1158&                  RBS 476& BLA &  57.36619& -11.96986 &3.33&   1.702&   10.12&$   1.69\pm0.20$&$   0.32\pm0.20 $&0.1880&45.21&1~~1~~y~~h~~a\\
 108 &  PBC J0350.5-5021&           ESO 201-IG 004&   G &  57.62844& -50.35066 &3.24&   3.144&    7.05&$   1.10\pm0.16$&$           ... $&0.0364&43.63&1~~1~~y~~h~~a\\
 109 &  PBC J0351.6-4030&                 RBS 0482& Sy1 &  57.92416& -40.50147 &4.20&   2.081&    4.79&$   0.67\pm0.15$&$   0.53\pm0.47 $&0.0582&43.84&1~~1~~n~~h~~c\\
 110 &  PBC J0353.3-6830&                   RHS 24& BLA &  58.33943& -68.50845 &2.86&   1.670&    8.55&$   1.16\pm0.15$&$   0.52\pm0.28 $&0.0870&44.34&1~~1~~y~~h~~a\\
 111 &  PBC J0353.5+3713&                UGC 02889&   G &  58.39326&  37.21730 &3.87&   2.877&    5.41&$   1.07\pm0.21$&$           ... $&0.0187&42.92&3~~1~~n~~h~~c\\
 112 &  PBC J0354.0+0250&                 RBS 0489& Sy1 &  58.51765&   2.84711 &3.68&   1.938&    5.83&$   0.73\pm0.13$&$           ... $&0.0360&43.59&3~~3~~n~~h~~c\\
 113 &  PBC J0355.3+3102&                    X Per& HXB &  58.84092&  31.04448 &0.77&   0.282&  221.60&$  49.54\pm0.24$&$   0.80\pm0.01 $&   ...&  ...&3~~1~~y~~h~~a\\
 114 &  PBC J0356.6-6252&  2MASX J03561995-6251391& AG? &  59.15925& -62.88090 &4.11&   2.406&    4.94&$   0.54\pm0.11$&$           ... $&   ...&  ...&3~~3~~n~~h~~c\\
 115 &  PBC J0356.9-4040&  2MASX J03565655-4041453&   G &  59.23843& -40.67678 &3.16&   1.162&    8.69&$   1.57\pm0.18$&$   0.77\pm0.30 $&0.0747&44.30&1~~1~~y~~h~~a\\
 116 &  PBC J0359.5+5058&                 4C 50.11& Q?  &  59.88451&  50.98018 &4.07&   1.053&    9.34&$   1.94\pm0.23$&$           ... $&   ...&  ...&3~~1~~n~~l~~c\\
 117 &  PBC J0402.4-1803&            ESO 549-G 049& Sy1 &  60.60231& -18.06520 &2.93&   1.092&    8.26&$   1.31\pm0.17$&$   1.67\pm0.68 $&0.0262&43.41&3~~1~~n~~h~~c\\
 118 &  PBC J0402.8+0157&            MCG+00-11-007& Sy2 &  60.71591&   1.95081 &0.00&   1.238&    5.68&$   1.18\pm0.22$&$           ... $&0.0127&42.58&3~~3~~n~~h~~b\\
 119 &  PBC J0405.6-1308&          RX J0405.5-1308& BLA &  61.42355& -13.14014 &3.87&   1.871&    5.41&$   0.85\pm0.17$&$           ... $&0.5710&46.15&3~~1~~n~~h~~c\\
 120 &  PBC J0407.2+0341&                   3C 105& Sy2 &  61.81504&   3.69596 &2.59&   0.706&   12.14&$   2.92\pm0.24$&$   0.86\pm0.23 $&0.0890&44.70&3~~1~~y~~h~~a\\
 121 &  PBC J0407.9-1210&                 RBS 0511& BLA &  61.97728& -12.18211 &4.24&   1.644&    4.72&$   0.55\pm0.12$&$           ... $&0.5740&46.12&3~~3~~n~~h~~a\\
 122 &  PBC J0414.9-0755&             1E 0412-0803& Sy1 &  63.73178&  -7.92127 &3.18&   0.860&    7.25&$   1.26\pm0.18$&$   0.59\pm0.33 $&0.0379&43.72&3~~1~~n~~h~~c\\
 123 &  PBC J0418.3+3801&                   3C 111& Sy1 &  64.58928&  38.02349 &1.28&   0.189&   45.11&$  10.25\pm0.23$&$   0.92\pm0.07 $&0.0485&44.69&3~~1~~y~~h~~a\\
 124 &  PBC J0419.7-5456&                 NGC 1566& Sy1 &  64.94690& -54.93510 &3.50&   1.931&    6.54&$   0.86\pm0.16$&$   0.64\pm0.44 $&0.0049&41.84&1~~1~~n~~h~~c\\
 125 &  PBC J0422.4-5613&           ESO 157- G 023& Sy2 &  65.61693& -56.22189 &3.57&   0.586&    6.75&$   0.81\pm0.16$&$           ... $&0.0432&43.68&3~~1~~n~~h~~c\\
 126 &  PBC J0423.6+0406&  2MASX J04234080+0408017& Sy2 &  65.90762&   4.11122 &3.17&   1.555&    9.95&$   2.48\pm0.26$&$   1.22\pm0.39 $&0.0461&43.89&3~~1~~n~~h~~c\\
 127 &  PBC J0425.9-5712&                 RBS 0542& QSO &  66.48853& -57.20998 &2.55&   0.742&   10.30&$   1.24\pm0.14$&$   0.34\pm0.20 $&0.1040&44.63&3~~1~~n~~h~~a\\
 128 &  PBC J0430.4-5334&                 RBS 0547& Sy1 &  67.60258& -53.57330 &4.06&   3.411&    5.04&$   0.42\pm0.10$&$           ... $&0.0397&43.43&3~~3~~n~~h~~a\\
 129 &  PBC J0431.1-6126&               ABELL 3266& ClG &  67.77518& -61.44218 &2.85&   2.259&    8.61&$   1.06\pm0.15$&$   0.19\pm0.22 $&0.0594&44.05&2~~1~~n~~h~~a\\
 130 &  PBC J0433.1+0521&                   3C 120& BLA &  68.29594&   5.35671 &1.52&   0.144&   30.98&$   8.02\pm0.27$&$   0.97\pm0.09 $&0.0331&44.24&1~~1~~n~~h~~a\\
 131 &  PBC J0436.3-1021&                  Mrk 618& Sy1 &  69.08099& -10.35313 &3.33&   1.534&    6.77&$   1.00\pm0.19$&$   0.60\pm0.43 $&0.0362&43.58&3~~1~~n~~h~~b\\
 132 &  PBC J0437.8-4713&                 RBS 0560& Sy1 &  69.45275& -47.21727 &3.87&   3.939&    5.40&$   0.68\pm0.14$&$           ... $&0.0520&43.74&3~~1~~n~~h~~c\\
 133 &  PBC J0438.2-1047&           MCG -02-12-050& Sy1 &  69.56160& -10.79698 &3.83&   0.164&    8.30&$   1.62\pm0.21$&$           ... $&0.0359&43.51&3~~1~~n~~h~~c\\
 134 &  PBC J0440.2-5937&               ESO 118-33& Sy2 &  70.06174& -59.62806 &4.14&   3.815&    4.80&$   0.58\pm0.12$&$           ... $&0.0577&43.83&3~~3~~n~~h~~b\\
 135 &  PBC J0440.9+4432&          RX J0440.9+4431& HXB &  70.24734&  44.53536 &4.37&   0.300&    7.12&$   1.67\pm0.23$&$           ... $&   ...&  ...&1~~1~~n~~l~~a\\
 136 &  PBC J0441.3-2707&                 RBS 0572& Sy1 &  70.33162& -27.12113 &4.11&   1.257&    4.94&$   0.76\pm0.15$&$           ... $&0.0835&44.22&1~~1~~n~~h~~b\\
 137 &  PBC J0441.9-0824&                   RHS 25& Sy1 &  70.49783&  -8.40521 &4.34&   2.643&    4.56&$   0.34\pm0.08$&$           ... $&0.0410&43.67&2~~2~~n~~h~~b\\
 138 &  PBC J0443.7+2858&                 UGC 3142& Sy1 &  70.93417&  28.97579 &2.65&   0.632&   13.95&$   3.92\pm0.28$&$   0.93\pm0.21 $&0.0218&43.53&1~~1~~y~~h~~a\\
 139 &  PBC J0444.0+2814&  2MASX J04440903+2813003& Sy2 &  71.02279&  28.23483 &2.33&   1.339&   11.94&$   3.05\pm0.26$&$   1.48\pm0.39 $&0.0113&42.93&1~~1~~n~~h~~a\\
 140 &  PBC J0444.7-2810&          RX J0444.6-2810& Sy2 &  71.18002& -28.17853 &2.93&   1.465&    8.23&$   1.09\pm0.15$&$   0.77\pm0.39 $&0.1470&44.90&3~~1~~n~~h~~c\\
 141 &  PBC J0451.6-0347&           MCG -01-13-025& Sy1 &  72.92422&  -3.79406 &3.22&   0.926&   11.72&$   2.79\pm0.24$&$           ... $&0.0130&42.79&3~~1~~y~~h~~a\\
 142 &  PBC J0451.7-5811&                 RBS 0594& Sy1 &  72.94930& -58.18852 &2.83&   0.586&    8.71&$   1.12\pm0.14$&$   1.19\pm0.48 $&0.0910&44.46&3~~1~~n~~h~~c\\
 143 &  PBC J0452.0+4931&          RX J0452.0+4932& Sy1 &  73.00880&  49.53013 &1.79&   1.032&   18.93&$   3.58\pm0.20$&$   1.05\pm0.19 $&0.0290&43.94&3~~1~~y~~l~~a\\
 144 &  PBC J0453.3+0404&  2MASX J04532576+0403416& Sy2 &  73.33683&   4.08107 &2.97&   1.663&   12.13&$   3.27\pm0.28$&$   1.16\pm0.31 $&0.0296&43.63&3~~1~~n~~h~~c\\
 145 &  PBC J0455.9-7532&           ESO 033- G 002& Sy2 &  73.99588& -75.54008 &2.70&   0.047&    9.37&$   1.34\pm0.15$&$   0.83\pm0.34 $&0.0184&43.11&3~~1~~y~~h~~a\\
 146 &  PBC J0457.0+4525&    1RXS J045707.4+452751& X   &  74.27387&  45.43040 &3.07&   2.038&   10.32&$   2.24\pm0.23$&$   0.53\pm0.22 $&   ...&  ...&3~~1~~n~~l~~c\\
 147 &  PBC J0500.7-7041&          IGR J05007-7047& HXB &  75.18539& -70.69196 &2.68&   3.085&   10.54&$   1.51\pm0.18$&$   0.27\pm0.20 $&   ...&  ...&3~~1~~y~~h~~a\\
 148 &  PBC J0502.3+0327&           1E 0459.5+0327& Sy1 &  75.58974&   3.46153 &0.00&   5.204&    7.21&$   1.98\pm0.28$&$           ... $&0.0159&42.88&3~~3~~n~~h~~c\\
 149 &  PBC J0502.4+2443&             V* V1062 Tau& No* &  75.61893&  24.73218 &3.88&   1.467&    9.13&$   2.60\pm0.30$&$   0.53\pm0.25 $&   ...&  ...&2~~1~~n~~h~~c\\
 150 &  PBC J0503.0+2300&    1RXS J050258.5+225949& Sy1 &  75.75658&  23.00426 &3.64&   0.839&    5.93&$   1.62\pm0.32$&$           ... $&0.0577&44.21&3~~1~~n~~h~~c\\
 151 &  PBC J0504.2-7343&          IGR J05053-7343& gam &  76.06448& -73.72049 &3.90&   4.460&    5.34&$   0.73\pm0.16$&$   0.43\pm0.44 $&   ...&  ...&1~~1~~y~~h~~a\\
 152 &  PBC J0505.7-2351&  2MASX J05054575-2351139& Sy2 &  76.44971& -23.86203 &1.75&   0.701&   19.69&$   3.17\pm0.16$&$   1.12\pm0.18 $&0.0350&44.05&1~~1~~n~~h~~a\\
 153 &  PBC J0506.6-1935&    1RXS J050648.5-193651& Sy1 &  76.66824& -19.59548 &4.14&   2.219&    4.89&$   0.81\pm0.18$&$           ... $&0.0900&44.31&1~~1~~n~~h~~b\\
 154 &  PBC J0508.1+1724&  2MASX J05081967+1721483& Sy2 &  77.04440&  17.40416 &3.86&   3.267&    6.38&$   1.76\pm0.31$&$   0.57\pm0.38 $&0.0177&43.13&3~~1~~n~~h~~c\\
 155 &  PBC J0510.8+1629&               4U 0517+17& Sy1 &  77.70303&  16.49706 &1.88&   0.779&   21.77&$   6.61\pm0.31$&$   0.89\pm0.13 $&0.0178&43.61&3~~1~~y~~h~~a\\
 156 &  PBC J0514.1-4002&              1H 0512-401& LXB &  78.54694& -40.04926 &1.52&   0.955&   30.37&$   4.65\pm0.18$&$   0.37\pm0.06 $&   ...&  ...&2~~1~~n~~h~~a\\
 157 &  PBC J0516.1-0009&                 Mrk 1095& Sy1 &  79.04830&  -0.15333 &1.84&   0.192&   17.92&$   3.76\pm0.22$&$   0.88\pm0.17 $&0.0336&44.09&3~~1~~y~~h~~a\\
 158 &  PBC J0516.4-1034&            MCG-02-14-009& Sy1 &  79.10258& -10.57948 &3.95&   1.372&    7.63&$   1.48\pm0.23$&$           ... $&0.0280&43.32&3~~1~~n~~h~~c\\
 159 &  PBC J0519.4-3240&           ESO 362- G 018& Sy1 &  79.86591& -32.67729 &2.02&   1.994&   15.23&$   2.30\pm0.16$&$   0.98\pm0.21 $&0.0126&43.01&1~~1~~n~~h~~a\\
 160 &  PBC J0519.8-4546&                 PICTOR A& Sy1 &  79.96823& -45.78220 &1.87&   0.506&   20.44&$   3.24\pm0.17$&$   0.84\pm0.14 $&0.0342&43.94&1~~1~~n~~h~~a\\
 161 &  PBC J0520.4-7157&                  LMC X-2& LXB &  80.11213& -71.95819 &2.00&   0.430&   17.86&$   1.94\pm0.18$&$         <0.03 $&   ...&  ...&2~~1~~n~~h~~a\\
 162 &  PBC J0523.0-3626&                 RBS 0644& BLA &  80.75136& -36.43521 &2.44&   1.480&   11.06&$   1.63\pm0.15$&$   0.63\pm0.22 $&0.0553&44.17&3~~1~~n~~h~~a\\
 163 &  PBC J0524.1-1211&               LEDA 17233& Sy1 &  81.02939& -12.18665 &3.45&   1.213&    9.13&$   1.86\pm0.23$&$   0.88\pm0.35 $&0.0491&43.95&1~~1~~n~~h~~c\\
 164 &  PBC J0525.4-4559&             PKS 0524-460& BLA &  81.36746& -45.98814 &3.13&   2.001&    7.45&$   1.05\pm0.14$&$   1.35\pm0.59 $&0.0424&43.74&1~~1~~n~~h~~c\\
 165 &  PBC J0525.6+2413&          RX J0525.3+2413& CV* &  81.40698&  24.22637 &3.75&   3.446&    8.15&$   2.70\pm0.34$&$   0.65\pm0.29 $&   ...&  ...&1~~1~~n~~h~~c\\
 166 &  PBC J0529.3-3249&                   TV Col& DQ* &  82.33624& -32.82527 &1.38&   1.090&   38.84&$   6.13\pm0.17$&$   0.40\pm0.05 $&   ...&  ...&3~~1~~y~~h~~a\\
 167 &  PBC J0530.9+1333&             PKS 0528+134& BLA &  82.73608&  13.56583 &4.28&   2.031&    5.38&$   1.60\pm0.30$&$           ... $&2.0700&47.68&1~~1~~n~~h~~a\\
 168 &  PBC J0532.7-6621&                  LMC X-4& HXB &  83.19444& -66.36521 &0.80&   0.446&  214.63&$  31.35\pm0.17$&$ 0.269\pm0.009 $&   ...&  ...&2~~1~~y~~h~~a\\
 169 &  PBC J0534.5+2201&                     Crab& Psr &  83.62907&  22.01721 &0.55&   0.283& 4811.15&$1985.88\pm0.41$&$ 0.745\pm0.001 $&   ...&  ...&1~~1~~y~~h~~a\\
 170 &  PBC J0534.7-5800&          IGR J05346-5759& CV* &  83.68449& -58.00522 &2.84&   1.140&   11.38&$   1.25\pm0.21$&$         <0.05 $&   ...&  ...&2~~1~~y~~h~~a\\
 171 &  PBC J0538.9+2618&              1A 0535+262& HXB &  84.72902&  26.31300 &0.81&   0.189&  174.49&$  46.58\pm0.30$&$   0.41\pm0.01 $&   ...&  ...&2~~1~~y~~l~~a\\
 172 &  PBC J0538.9-6404&                  LMC X-3& HXB &  84.73983& -64.07533 &2.86&   0.441&   11.83&$   1.98\pm0.17$&$   0.89\pm0.27 $&   ...&  ...&1~~1~~n~~h~~a\\
 173 &  PBC J0538.9-4406&             PKS 0537-441& BLA &  84.74760& -44.10882 &4.25&   2.134&    4.72&$   0.62\pm0.15$&$           ... $&0.8960&46.49&1~~1~~n~~h~~a\\
 174 &  PBC J0539.8-6943&                  LMC X-1& HXB &  84.95984& -69.73308 &2.14&   1.182&   17.25&$   2.98\pm0.18$&$   0.41\pm0.12 $&   ...&  ...&1~~1~~y~~h~~a\\
 175 &  PBC J0539.8-2839&             PKS 0537-286& BLA &  84.96399& -28.66074 &2.67&   0.703&   11.21&$   2.16\pm0.19$&$   1.49\pm0.40 $&3.1040&48.19&1~~1~~y~~h~~a\\
 176 &  PBC J0540.0-6921&           PSR B0540-69.3& Psr &  85.01019& -69.36603 &1.97&   1.934&   20.13&$   3.61\pm0.18$&$   1.18\pm0.19 $&   ...&  ...&1~~1~~y~~h~~a\\
 177 &  PBC J0541.4-6825&    XMMU J054134.7-682550& HXB &  85.35213& -68.42186 &1.63&   1.074&   22.37&$   2.98\pm0.16$&$   0.20\pm0.08 $&   ...&  ...&2~~1~~n~~h~~a\\
 178 &  PBC J0542.7+6052&                   BY Cam& AM* &  85.69649&  60.87052 &2.35&   0.732&   13.66&$   3.00\pm0.27$&$   0.48\pm0.17 $&   ...&  ...&2~~1~~y~~h~~a\\
 179 &  PBC J0543.4-4102&                   TX Col& DQ* &  85.85282& -41.03880 &2.50&   0.944&   12.67&$   1.91\pm0.18$&$   0.34\pm0.16 $&   ...&  ...&2~~1~~n~~h~~c\\
 180 &  PBC J0543.6-2738&           MCG -05-14-012&   G &  85.90178& -27.63827 &3.35&   1.095&    9.08&$   1.57\pm0.20$&$   0.62\pm0.28 $&   ...&  ...&1~~1~~n~~h~~c\\
 181 &  PBC J0544.3+5905&  2MASX J05442257+5907361&   G &  86.08633&  59.09609 &3.73&   3.363&    5.96&$   1.55\pm0.26$&$           ... $&   ...&  ...&1~~1~~n~~h~~c\\
 182 &  PBC J0550.7-3215&             PKS 0548-322& BLA &  87.68599& -32.25305 &2.35&   1.385&   11.73&$   1.77\pm0.16$&$   0.73\pm0.23 $&0.0689&44.41&3~~1~~n~~h~~a\\
 183 &  PBC J0552.1-0727&                 NGC 2110& Sy2 &  88.04263&  -7.46249 &1.00&   0.472&   86.26&$  21.53\pm0.25$&$   1.06\pm0.03 $&0.0075&43.37&1~~1~~n~~h~~a\\
 184 &  PBC J0552.1+5927&    1RXS J055229.5+592842& Sy1 &  88.04604&  59.46057 &4.31&   2.568&    8.05&$   1.67\pm0.26$&$   0.38\pm0.27 $&0.0405&43.68&3~~1~~n~~h~~b\\
 185 &  PBC J0554.8+4626&               4U 0558+46& Sy1 &  88.71237&  46.44129 &1.36&   0.472&   32.12&$   6.01\pm0.19$&$   0.84\pm0.09 $&0.0204&43.85&1~~1~~y~~h~~a\\
 186 &  PBC J0555.9+3948&                   OA 198& BLA &  88.98125&  39.81504 &4.02&   4.743&    5.12&$   0.98\pm0.21$&$           ... $&2.3630&47.73&1~~1~~n~~h~~c\\
 187 &  PBC J0558.0+5353&                 V405 Aur& DQ* &  89.50543&  53.89895 &2.03&   0.086&   18.96&$   3.64\pm0.24$&$   0.29\pm0.10 $&   ...&  ...&2~~1~~n~~h~~c\\
 188 &  PBC J0558.0-3821&               H 0557-385& Sy1 &  89.51728& -38.35059 &2.04&   1.103&   14.97&$   2.21\pm0.16$&$   0.69\pm0.17 $&0.0339&43.87&3~~1~~n~~h~~a\\
 189 &  PBC J0559.6-5028&             1ES 0558-504& Sy1 &  89.90740& -50.47260 &3.24&   2.148&    7.06&$   0.98\pm0.16$&$   0.74\pm0.42 $&0.1370&44.79&3~~1~~n~~h~~a\\
 190 &  PBC J0602.0+2828&          IRAS 05589+2828& Sy1 &  90.52187&  28.46945 &2.03&   0.985&   19.04&$   4.99\pm0.27$&$   0.79\pm0.14 $&0.0330&44.09&3~~1~~y~~l~~a\\
 191 &  PBC J0606.0-8636&                  ESO 5-4& Sy2 &  91.52424& -86.61494 &2.56&   1.076&   10.23&$   1.66\pm0.16$&$   1.21\pm0.38 $&0.0063&42.27&1~~1~~n~~h~~a\\
 192 &  PBC J0615.7+7100&                    Mrk 3& Sy2 &  93.93019&  71.01530 &1.21&   1.445&   48.89&$   9.43\pm0.19$&$   1.24\pm0.08 $&0.0134&43.52&1~~1~~y~~h~~a\\
 193 &  PBC J0617.1+0907&               H 0614+091& LXB &  94.28369&   9.13322 &0.85&   0.296&  161.95&$  43.13\pm0.28$&$   0.56\pm0.01 $&   ...&  ...&3~~1~~y~~l~~a\\
 194 &  PBC J0623.7-6435&      RX J062308.0-643619& BLA &  95.94460& -64.59756 &4.38&   4.069&    4.51&$   0.52\pm0.12$&$           ... $&0.1290&44.61&3~~3~~n~~h~~c\\
 195 &  PBC J0623.8-3212&           ESO 426- G 002& Sy2 &  95.95142& -32.20605 &3.00&   0.784&   12.63&$   2.22\pm0.18$&$   1.19\pm0.32 $&   ...&  ...&3~~1~~n~~h~~c\\
 196 &  PBC J0623.8-6059&           ESO 121-IG 028& Sy2 &  95.96694& -60.99261 &2.30&   1.205&   12.14&$   1.86\pm0.16$&$   1.03\pm0.28 $&0.0411&43.86&3~~1~~n~~h~~a\\
 197 &  PBC J0625.2+7336&          IGR J06253+7334& CV* &  96.30939&  73.60435 &2.77&   0.565&    9.93&$   1.32\pm0.19$&$   0.06\pm0.18 $&   ...&  ...&3~~1~~y~~h~~a\\
 198 &  PBC J0630.9+6340&  2MASX J06302561+6340411& Sy2 &  97.73368&  63.66801 &4.13&   3.387&    4.91&$   0.58\pm0.12$&$           ... $&0.0500&43.78&3~~3~~n~~h~~b\\
 199 &  PBC J0632.0-5403&             1ES 0630-540& BLA &  98.01952& -54.05547 &3.68&   1.405&    5.83&$   0.77\pm0.17$&$   0.28\pm0.37 $&0.1930&45.01&3~~1~~n~~h~~b\\
 200 &  PBC J0632.6+6342&                 UGC 3478& Sy1 &  98.16300&  63.71342 &4.20&   2.556&    5.60&$   1.08\pm0.20$&$           ... $&0.0124&42.50&1~~1~~n~~h~~a\\
 201 &  PBC J0635.4-7514&             PKS 0637-752& BLA &  98.86375& -75.23612 &3.99&   2.441&    5.25&$   0.78\pm0.17$&$           ... $&0.6510&46.25&3~~1~~y~~h~~a\\
 202 &  PBC J0636.6+3535&    1RXS J063631.9+353573& CV* &  99.17133&  35.58371 &3.79&   1.967&    7.86&$   1.69\pm0.24$&$   0.50\pm0.30 $&   ...&  ...&3~~1~~n~~h~~b\\
 203 &  PBC J0640.2-2554&            ESO 490-IG026& Sy1 & 100.05178& -25.90328 &2.16&   0.581&   16.98&$   3.26\pm0.19$&$   0.87\pm0.17 $&0.0258&43.60&3~~1~~y~~h~~a\\
 204 &  PBC J0640.5-4322&  2MASX J06403799-4321211&   G & 100.13644& -43.37186 &3.94&   1.354&    8.58&$   1.63\pm0.20$&$           ... $&   ...&  ...&3~~3~~y~~h~~a\\
 205 &  PBC J0641.3+3251&             CGCG 145-004&   G & 100.34478&  32.86021 &3.05&   2.339&    7.74&$   1.51\pm0.22$&$   1.13\pm0.51 $&0.0470&43.99&3~~1~~y~~h~~a\\
 206 &  PBC J0652.1+7425&                    Mrk 6& Sy1 & 103.02712&  74.42196 &1.73&   0.489&   23.96&$   4.37\pm0.18$&$   0.89\pm0.12 $&0.0186&43.50&3~~1~~y~~h~~a\\
 207 &  PBC J0655.8+3958&                UGC 03601& Sy1 & 103.95802&  39.98190 &3.31&   1.090&   11.78&$   2.41\pm0.23$&$   0.70\pm0.23 $&0.0172&43.08&3~~1~~n~~h~~b\\
 208 &  PBC J0658.3-0712&      RX J065817.7-071228& X   & 104.57674&  -7.20671 &1.87&   0.187&   17.33&$   2.82\pm0.20$&$   0.21\pm0.11 $&   ...&  ...&2~~1~~n~~l~~a\\
 209 &  PBC J0658.4-5553&          RX J0658.4-5557& ClG & 104.61763& -55.89742 &4.38&   2.941&    4.50&$   0.28\pm0.07$&$           ... $&0.2960&45.44&2~~2~~n~~h~~c\\
 210 &  PBC J0709.2-3601&              PKS 0707-35&   G & 107.31702& -36.02909 &2.88&   0.557&    8.48&$   1.37\pm0.16$&$   1.97\pm0.76 $&0.1108&44.73&1~~1~~n~~h~~c\\
 211 &  PBC J0710.2+5909&              1H 0658+595& BLA & 107.55034&  59.16202 &3.80&   2.687&    5.56&$   0.86\pm0.16$&$   0.65\pm0.45 $&0.1250&44.65&1~~1~~n~~h~~b\\
 212 &  PBC J0717.9+4405&          RX J0718.0+4405& Sy1 & 109.49387&  44.09904 &2.76&   0.597&    9.07&$   1.40\pm0.19$&$   0.53\pm0.28 $&0.0610&44.20&3~~1~~n~~h~~c\\
 213 &  PBC J0718.7+6558&                V* HS Cam& AM* & 109.68320&  65.98037 &4.02&   3.284&    5.10&$   0.78\pm0.16$&$   0.56\pm0.46 $&   ...&  ...&1~~1~~n~~h~~b\\
 214 &  PBC J0726.5-3553&               LEDA 96373& Sy2 & 111.63921& -35.89796 &3.23&   1.515&   10.17&$   1.85\pm0.19$&$           ... $&0.0296&43.50&1~~1~~y~~h~~a\\
 215 &  PBC J0726.6+3700&    1RXS J072635.3+370006& QSO & 111.66588&  37.00967 &3.87&   1.054&    5.39&$   1.00\pm0.19$&$           ... $&0.1900&45.11&3~~1~~n~~h~~b\\
 216 &  PBC J0727.3-2404&    1RXS J072720.8-240629& X   & 111.82922& -24.08079 &3.88&   1.693&    5.38&$   0.90\pm0.17$&$           ... $&   ...&  ...&1~~1~~n~~l~~a\\
 217 &  PBC J0728.9-2605&              3A 0726-260& HXB & 112.24020& -26.09179 &2.43&   1.353&   15.10&$   2.29\pm0.20$&$   0.12\pm0.12 $&   ...&  ...&2~~1~~n~~l~~a\\
 218 &  PBC J0731.5+0955&                   BG CMi& DQ* & 112.88268&   9.92797 &2.51&   0.992&   13.74&$   2.87\pm0.24$&$   0.34\pm0.14 $&   ...&  ...&2~~1~~y~~h~~a\\
 219 &  PBC J0732.6-1331&       SWIFT J0732.5-1331& CV* & 113.16088& -13.53206 &2.50&   0.899&   14.29&$   2.82\pm0.21$&$   0.46\pm0.15 $&   ...&  ...&3~~1~~n~~l~~a\\
 220 &  PBC J0739.6-3143&       SWIFT J0739.7-3144& X   & 114.91034& -31.72996 &3.10&   1.185&   13.83&$   2.53\pm0.18$&$   1.35\pm0.33 $&   ...&  ...&3~~1~~y~~l~~a\\
 221 &  PBC J0742.4+4948&                   Mrk 79& Sy1 & 115.60992&  49.80320 &2.08&   1.107&   19.83&$   3.55\pm0.19$&$   0.46\pm0.10 $&0.0220&43.56&3~~1~~y~~h~~a\\
 222 &  PBC J0743.1-2546&       SWIFT J0743.0-2543& X   & 115.79167& -25.77863 &2.93&   1.589&   10.41&$   2.13\pm0.20$&$   0.64\pm0.23 $&   ...&  ...&1~~1~~y~~l~~a\\
 223 &  PBC J0744.1+2915&            MCG+05-19-001& Sy2 & 116.03722&  29.25091 &0.00&   0.262&    8.41&$   1.90\pm0.23$&$           ... $&0.0159&42.78&3~~3~~n~~h~~b\\
 224 &  PBC J0745.0-5258&              V* V436 Car& DQ* & 116.26553& -52.97683 &4.16&   1.648&    5.54&$   0.56\pm0.12$&$           ... $&   ...&  ...&2~~2~~n~~h~~b\\
 225 &  PBC J0746.4+2548&                  OI +273& BLA & 116.61086&  25.81589 &2.48&   0.184&   10.78&$   2.04\pm0.19$&$   1.76\pm0.54 $&2.9793&48.29&1~~1~~n~~h~~a\\
 226 &  PBC J0747.4+6055&                   Mrk 10& Sy1 & 116.86690&  60.93186 &3.01&   0.176&    7.89&$   1.24\pm0.16$&$   1.02\pm0.41 $&0.0292&43.48&1~~1~~n~~h~~c\\
 227 &  PBC J0747.5-1920&               4U 0739-19& ClG & 116.87582& -19.34621 &3.50&   3.118&    7.70&$   1.16\pm0.21$&$           ... $&0.1028&44.49&2~~3~~n~~l~~a\\
 228 &  PBC J0748.6-6744&             EXO 0748-676& LXB & 117.15228& -67.74304 &0.82&   0.624&  179.29&$  30.28\pm0.19$&$   0.63\pm0.01 $&   ...&  ...&1~~1~~y~~h~~a\\
 229 &  PBC J0750.6+1231&                  OI +280& BLA & 117.67001&  12.52051 &3.99&   2.748&    5.17&$   0.81\pm0.19$&$           ... $&0.8890&46.60&1~~1~~n~~h~~c\\
 230 &  PBC J0751.2+1445&       SWIFT J0750.9+1439& DQ* & 117.80929&  14.75030 &2.08&   0.976&   18.19&$   3.26\pm0.23$&$   0.22\pm0.10 $&   ...&  ...&2~~1~~n~~h~~a\\
 231 &  PBC J0752.1+1935&  2MASX J07521780+1935423& Sy1 & 118.04833&  19.58654 &4.16&   1.553&    4.69&$   0.77\pm0.16$&$           ... $&0.1172&44.64&3~~3~~n~~h~~b\\
 232 &  PBC J0752.9+4557&    1RXS J075243.6+455653& Sy1 & 118.22643&  45.96241 &3.84&   1.931&    5.46&$   0.91\pm0.17$&$           ... $&0.0600&43.99&1~~1~~n~~h~~c\\
 233 &  PBC J0759.7-3844&          IGR J07597-3842& Sy1 & 119.93464& -38.73559 &1.86&   0.526&   22.36&$   4.54\pm0.20$&$   0.82\pm0.12 $&0.0400&44.16&1~~1~~y~~l~~a\\
 234 &  PBC J0759.9+2324&           MCG +04-19-017& Sy2 & 119.98394&  23.41600 &3.06&   1.672&    8.47&$   1.89\pm0.23$&$   1.14\pm0.46 $&0.0296&43.56&3~~1~~n~~h~~c\\
 235 &  PBC J0800.2+2637&                   IC 486& Sy1 & 120.05240&  26.62090 &3.34&   1.902&    9.12&$   2.02\pm0.22$&$   1.27\pm0.44 $&0.0272&43.46&1~~1~~n~~h~~c\\
 236 &  PBC J0802.0-4946&               ESO 209-12& Sy1 & 120.52305& -49.77196 &3.09&   1.337&   10.70&$   2.16\pm0.20$&$   0.73\pm0.23 $&0.0395&43.75&3~~1~~y~~h~~a\\
 237 &  PBC J0804.0+0506&                 Mrk 1210& Sy2 & 121.01718&   5.10874 &1.93&   0.516&   16.49&$   3.07\pm0.19$&$   0.88\pm0.18 $&0.0135&43.20&1~~1~~n~~h~~a\\
 238 &  PBC J0804.7+1048&            MCG+02-21-013& Sy2 & 121.18034&  10.80000 &0.00&   1.630&    6.90&$   1.50\pm0.23$&$           ... $&0.0343&43.54&1~~1~~n~~h~~b\\
 239 &  PBC J0805.4+6146&                VIPS 0069& BLA & 121.36999&  61.77803 &3.99&   2.607&    5.16&$   0.74\pm0.16$&$           ... $&3.0400&47.87&1~~1~~n~~l~~c\\
 240 &  PBC J0811.3+7601&                 RBS 0693& Sy1 & 122.83299&  76.03101 &2.94&   1.537&    8.21&$   1.06\pm0.15$&$   0.42\pm0.27 $&0.1000&44.53&3~~1~~y~~h~~a\\
 241 &  PBC J0814.4+0421&  2MASX J08142529+0420324&   G & 123.60365&   4.36518 &3.49&   1.507&    7.15&$   1.57\pm0.22$&$           ... $&0.0330&43.55&1~~1~~n~~h~~c\\
 242 &  PBC J0816.8+1800&  2MASX J08165108+1802496& Sy1 & 124.20686&  18.00771 &4.18&   2.439&    4.85&$   0.60\pm0.15$&$           ... $&0.1580&44.81&3~~3~~n~~h~~b\\
 243 &  PBC J0818.1+0121&    1RXS J081815.0+012215& Sy1 & 124.53683&   1.36476 &4.11&   1.566&    4.95&$   0.85\pm0.19$&$           ... $&0.0800&44.32&3~~1~~n~~h~~c\\
 244 &  PBC J0823.0-0454&             FAIRALL 0272&   G & 125.75989&  -4.91566 &2.46&   1.195&   10.91&$   1.97\pm0.18$&$   1.68\pm0.49 $&0.0218&43.42&1~~1~~n~~h~~a\\
 245 &  PBC J0826.3-7033&             1ES 0826-703& X   & 126.57810& -70.56373 &3.51&   2.180&    7.02&$   1.17\pm0.19$&$   0.41\pm0.32 $&   ...&  ...&2~~1~~n~~h~~c\\
 246 &  PBC J0832.6+3706&                  RBS 707& Sy1 & 128.17430&  37.11599 &3.48&   3.350&    6.34&$   0.91\pm0.17$&$   0.56\pm0.40 $&0.0920&44.38&1~~1~~n~~h~~c\\
 247 &  PBC J0835.3-4511&              Vela Pulsar& Psr & 128.83591& -45.18714 &1.13&   0.642&   71.17&$  13.52\pm0.20$&$   0.85\pm0.04 $&   ...&  ...&3~~1~~y~~l~~a\\
 248 &  PBC J0838.3+4837&                   EI UMa& DN* & 129.58429&  48.62525 &2.05&   0.608&   18.79&$   3.39\pm0.20$&$   0.62\pm0.13 $&   ...&  ...&3~~1~~n~~h~~c\\
 249 &  PBC J0838.4-3558&             FAIRALL 1146& Sy1 & 129.60313& -35.97490 &2.57&   1.623&   10.16&$   1.73\pm0.19$&$   0.70\pm0.27 $&0.0317&43.70&3~~1~~y~~l~~a\\
 250 &  PBC J0838.6-4831&  USNO-B1.0 0414-00125587& CV* & 129.65353& -48.53153 &3.50&   2.086&   10.76&$   2.09\pm0.19$&$   0.92\pm0.28 $&   ...&  ...&1~~1~~n~~l~~b\\
 251 &  PBC J0839.7-1214&                   3C 206& Sy1 & 129.93419& -12.24953 &3.13&   1.608&   11.10&$   2.14\pm0.19$&$   0.69\pm0.23 $&0.1978&45.28&3~~1~~y~~h~~a\\
 252 &  PBC J0840.0+2948&                 4C 29.30& Sy2 & 130.01706&  29.80382 &3.75&   0.872&    6.38&$   1.21\pm0.20$&$           ... $&0.0647&44.05&3~~1~~n~~h~~b\\
 253 &  PBC J0841.4+7053&               S5 0836+71& BLA & 130.36632&  70.88821 &1.61&   0.503&   23.06&$   3.49\pm0.15$&$   1.40\pm0.20 $&2.1720&48.19&1~~1~~y~~h~~a\\
 254 &  PBC J0842.2+0759&          RX J0842.1+0759& Sy1 & 130.55507&   7.99940 &3.67&   1.679&    6.63&$   1.28\pm0.21$&$           ... $&0.1300&44.79&1~~1~~n~~h~~b\\
 255 &  PBC J0843.6+3553&  2MASX J08434495+3549421& Sy2 & 130.90590&  35.88482 &3.66&   3.707&    6.94&$   1.21\pm0.19$&$           ... $&0.0535&43.86&3~~1~~n~~h~~b\\
 256 &  PBC J0845.2-3530&       SWIFT J0845.0-3531& X   & 131.30219& -35.50058 &4.22&   2.016&    7.83&$   1.34\pm0.19$&$           ... $&   ...&  ...&3~~1~~y~~l~~a\\
 257 &  PBC J0855.6+7812&                 NGC 2655& LIN & 133.91064&  78.21089 &4.22&   0.766&    4.58&$   0.87\pm0.19$&$           ... $&0.0047&41.65&1~~1~~n~~h~~a\\
 258 &  PBC J0855.9+0049&  2MASX J08555426+0051110& Sy1 & 133.98479&   0.82705 &0.00&   1.645&    6.66&$   1.34\pm0.21$&$           ... $&0.0523&43.94&2~~2~~n~~h~~b\\
 259 &  PBC J0902.1-4033&                 Vela X-1& HXB & 135.52834& -40.55265 &0.57&   0.123& 2340.86&$ 398.38\pm0.20$&$ 0.272\pm0.001 $&   ...&  ...&2~~1~~y~~l~~a\\
 260 &  PBC J0902.2+6004&                   Mrk 18&   G & 135.55325&  60.07507 &3.62&   4.913&    6.94&$   1.16\pm0.17$&$           ... $&0.0109&42.45&1~~1~~y~~h~~a\\
 261 &  PBC J0902.6-4813&          IGR J09026-4812& gam & 135.66902& -48.22909 &2.36&   0.784&   11.65&$   1.86\pm0.17$&$   0.96\pm0.29 $&   ...&  ...&3~~1~~y~~l~~a\\
 262 &  PBC J0902.6-6815&                NGC 2788A& AGN & 135.67323& -68.25965 &3.36&   1.995&    6.69&$   0.99\pm0.16$&$           ... $&0.0137&42.61&3~~1~~n~~h~~a\\
 263 &  PBC J0904.5+5535&  2MASX J09043699+5536025& Sy1 & 136.14954&  55.59506 &3.57&   0.373&    8.43&$   1.29\pm0.18$&$           ... $&0.0371&43.52&3~~1~~y~~h~~a\\
 264 &  PBC J0908.8-0940&               4U 0900-09& ClG & 137.21297&  -9.66736 &2.51&   1.858&   12.47&$   2.09\pm0.21$&$   0.19\pm0.15 $&0.0535&44.07&2~~1~~n~~h~~a\\
 265 &  PBC J0909.2+0350& SDSS J090920.23+034940.0& QSO & 137.31367&   3.84553 &3.61&   1.630&    5.99&$   0.98\pm0.17$&$           ... $&1.7995&47.33&1~~0~~n~~h~~b\\
 266 &  PBC J0911.4+4528&  2MASX J09112999+4528060& Sy2 & 137.85933&  45.47018 &2.91&   0.666&    8.33&$   1.17\pm0.16$&$   0.64\pm0.32 $&0.0268&43.28&3~~1~~n~~h~~a\\
 267 &  PBC J0916.2-6218&       SWIFT J0917.2-6221& Sy1 & 139.06474& -62.30518 &2.36&   1.379&   14.20&$   2.77\pm0.20$&$   0.57\pm0.16 $&0.0571&44.25&1~~1~~y~~h~~a\\
 268 &  PBC J0918.4+1619&                  Mrk 704& Sy1 & 139.60696&  16.32457 &2.23&   1.157&   16.64&$   2.52\pm0.19$&$   0.54\pm0.17 $&0.0292&43.69&3~~1~~n~~h~~a\\
 269 &  PBC J0919.7+5523&                 RBS 0766& Sy1 & 139.94736&  55.39048 &4.14&   2.135&    4.89&$   0.68\pm0.15$&$           ... $&0.1226&44.52&1~~1~~n~~h~~b\\
 270 &  PBC J0919.9+3712&                  IC 2461&   G & 139.98050&  37.20952 &3.18&   1.232&    9.34&$   1.80\pm0.19$&$   0.98\pm0.34 $&0.0075&42.28&1~~1~~n~~h~~c\\
 271 &  PBC J0920.4-5512&               H 0918-549& LXB & 140.11418& -55.20506 &1.26&   0.126&   48.05&$   8.09\pm0.18$&$   0.52\pm0.04 $&   ...&  ...&3~~1~~y~~l~~a\\
 272 &  PBC J0920.8-0803&           MCG -01-24-012& Sy2 & 140.21539&  -8.06621 &1.96&   1.477&   16.03&$   3.01\pm0.19$&$   0.95\pm0.19 $&0.0198&43.53&1~~1~~n~~h~~a\\
 273 &  PBC J0923.7+2255&                 RBS 0770& Sy1 & 140.93579&  22.92268 &2.14&   0.895&   13.72&$   2.28\pm0.17$&$   1.10\pm0.26 $&0.0326&43.85&3~~1~~n~~h~~a\\
 274 &  PBC J0924.0-3141&    1RXS J092418.0-314212& Sy1 & 141.00308& -31.68889 &3.02&   1.496&    7.86&$   1.27\pm0.17$&$   0.40\pm0.26 $&0.0422&43.82&1~~1~~n~~h~~c\\
 275 &  PBC J0925.2+5216&                  Mrk 110& Sy1 & 141.31607&  52.28065 &1.57&   0.567&   29.58&$   4.89\pm0.17$&$   0.79\pm0.09 $&0.0353&44.10&1~~1~~y~~h~~a\\
 276 &  PBC J0926.1+1245&                  Mrk 705& Sy1 & 141.53746&  12.76142 &3.10&   2.139&    7.28&$   1.36\pm0.20$&$   0.54\pm0.33 $&0.0280&43.45&3~~1~~n~~h~~a\\
 277 &  PBC J0927.1+2301&                 NGC 2885& Sy1 & 141.79355&  23.02175 &4.08&   1.856&    4.99&$   0.84\pm0.17$&$           ... $&0.0250&43.18&3~~1~~n~~h~~b\\
 278 &  PBC J0930.6+4954&                 RBS 0782& BLA & 142.65817&  49.90274 &4.29&   3.701&    4.64&$   0.25\pm0.06$&$           ... $&0.1880&44.95&2~~2~~n~~h~~c\\
 279 &  PBC J0934.7-2155&               ESO 565-19& Sy2 & 143.68114& -21.92694 &3.42&   0.111&    7.40&$   1.34\pm0.23$&$   0.84\pm0.48 $&0.0157&42.97&1~~1~~n~~h~~c\\
 280 &  PBC J0945.7-1419&                 NGC 2992& Sy1 & 146.42947& -14.33332 &2.54&   0.484&   10.33&$   1.96\pm0.19$&$   1.24\pm0.38 $&0.0077&42.51&1~~1~~y~~h~~a\\
 281 &  PBC J0947.6+0725&                   3C 227& Sy1 & 146.91605&   7.42536 &2.87&   1.318&    8.51&$   1.72\pm0.21$&$   0.61\pm0.28 $&0.0865&44.51&3~~1~~y~~h~~a\\
 282 &  PBC J0947.6-3056&            MCG-05-23-016& Sy2 & 146.92079& -30.94757 &1.00&   0.176&   85.32&$  16.62\pm0.20$&$   0.71\pm0.03 $&0.0082&43.34&3~~1~~y~~h~~a\\
 283 &  PBC J0949.2+4036&                 4C 40.24& BLA & 147.30640&  40.60399 &4.15&   4.920&    5.64&$   0.63\pm0.13$&$           ... $&1.2520&46.80&3~~3~~n~~h~~c\\
 284 &  PBC J0952.1-0648&                 NGC 3035& Sy1 & 148.03586&  -6.80447 &3.83&   3.756&    8.64&$   1.60\pm0.20$&$           ... $&0.0145&42.72&1~~1~~n~~h~~b\\
 285 &  PBC J0954.8+3724&                  IC 2515& Sy2 & 148.71001&  37.41000 &4.21&   2.183&    4.78&$   0.43\pm0.10$&$           ... $&0.0193&42.80&3~~3~~n~~h~~c\\
 286 &  PBC J0955.1+6904&                 SN 1993J& SN* & 148.79083&  69.07005 &3.66&   3.262&    7.03&$   1.23\pm0.20$&$           ... $&   ...&  ...&3~~1~~n~~h~~a\\
 287 &  PBC J0959.4-2249&                 NGC 3081& Sy2 & 149.87402& -22.83063 &1.58&   0.266&   29.85&$   6.09\pm0.21$&$   1.13\pm0.12 $&0.0079&42.90&1~~1~~n~~h~~a\\
 288 &  PBC J0959.6-3113&  2MASX J09594263-3112581& Sy1 & 149.91045& -31.22115 &3.85&   0.926&    8.42&$   1.60\pm0.21$&$   0.81\pm0.37 $&0.0370&43.62&1~~1~~n~~h~~b\\
 289 &  PBC J1002.0+5539&                 4C 55.19& Sy2 & 150.50587&  55.65230 &2.50&   1.736&   12.35&$   2.06\pm0.18$&$   1.18\pm0.31 $&0.0037&41.80&1~~1~~n~~h~~c\\
 290 &  PBC J1009.7-4248&       SWIFT J1009.3-4250& Sy2 & 152.43893& -42.80688 &2.33&   0.630&   16.30&$   3.01\pm0.20$&$   0.88\pm0.19 $&0.0330&43.80&3~~1~~y~~h~~a\\
 291 &  PBC J1009.7-5816&             GRO J1008-57& HXB & 152.44897& -58.27465 &1.09&   1.079&   56.06&$   9.85\pm0.20$&$   0.35\pm0.03 $&   ...&  ...&3~~1~~y~~l~~a\\
 292 &  PBC J1010.9-5748&          IGR J10109-5746& Sy* & 152.73660& -57.81139 &2.35&   0.938&   15.37&$   2.77\pm0.20$&$   0.31\pm0.12 $&   ...&  ...&2~~1~~y~~l~~a\\
 293 &  PBC J1013.4-3559&              AM 1011-354& Sy2 & 153.37263& -35.99292 &3.51&   2.017&    6.24&$   1.07\pm0.18$&$           ... $&0.0283&43.39&1~~1~~n~~h~~c\\
 294 &  PBC J1021.8-0326&                  RBS 857& Sy1 & 155.46709&  -3.43895 &3.35&   3.097&    6.70&$   1.14\pm0.18$&$   1.14\pm0.58 $&0.0409&43.75&1~~1~~n~~h~~c\\
 295 &  PBC J1023.5+1951&                 NGC 3227& Sy1 & 155.87566&  19.86061 &1.15&   0.280&   56.01&$   9.62\pm0.20$&$   0.91\pm0.05 $&0.0036&42.40&3~~1~~y~~h~~a\\
 296 &  PBC J1024.6-2332&                   RR 183& Sy2 & 156.15343& -23.54085 &4.24&   1.397&    4.72&$   0.74\pm0.18$&$           ... $&0.0123&42.50&1~~1~~n~~h~~b\\
 297 &  PBC J1031.8-3451&                 NGC 3281& Sy2 & 157.96021& -34.85741 &1.53&   0.399&   29.76&$   6.08\pm0.20$&$   0.96\pm0.10 $&0.0114&43.22&1~~1~~y~~h~~a\\
 298 &  PBC J1031.8-1417&                 RBS 0880& QSO & 157.97392& -14.28980 &2.34&   0.550&   11.80&$   1.82\pm0.18$&$   0.79\pm0.27 $&0.0860&44.62&3~~1~~n~~h~~a\\
 299 &  PBC J1037.7-5649&               4U 1036-56& HXB & 159.43849& -56.83131 &2.97&   2.471&   13.74&$   2.63\pm0.20$&$   0.82\pm0.23 $&   ...&  ...&3~~1~~y~~l~~a\\
 300 &  PBC J1038.8-4947&       SWIFT J1038.8-4942& Sy1 & 159.70503& -49.78740 &2.94&   0.754&   12.28&$   2.41\pm0.20$&$   0.83\pm0.23 $&0.0600&44.21&3~~1~~y~~h~~a\\
 301 &  PBC J1040.4-4624&          IGR J10404-4625& Sy2 & 160.11478& -46.40918 &2.66&   1.230&   12.85&$   2.51\pm0.20$&$   0.75\pm0.22 $&0.0240&43.45&3~~1~~y~~h~~a\\
 302 &  PBC J1043.4+1105& SDSS J104326.47+110524.2& QSO & 160.85365&  11.08498 &3.65&   0.497&    5.90&$   0.82\pm0.16$&$           ... $&0.0480&43.64&3~~1~~n~~h~~b\\
 303 &  PBC J1043.8+7025&            MCG+12-10-067& Sy2 & 160.96632&  70.41809 &3.57&   1.601&    6.09&$   0.81\pm0.15$&$   0.32\pm0.34 $&0.0332&43.41&3~~1~~n~~h~~b\\
 304 &  PBC J1044.1+8054&               S5 1039+81& QSO & 161.04086&  80.91360 &3.62&   0.547&    5.97&$   0.89\pm0.16$&$           ... $&1.2600&46.91&1~~0~~n~~h~~b\\
 305 &  PBC J1044.8+3813& SDSS J104442.15+381257.2& QSO & 161.21275&  38.22656 &4.14&   1.862&    4.89&$   0.58\pm0.14$&$           ... $&2.0741&47.26&3~~0~~n~~h~~b\\
 306 &  PBC J1046.6+2557&                UGC 05881& GiG & 161.65364&  25.95403 &2.76&   1.870&    9.07&$   1.38\pm0.15$&$   1.41\pm0.48 $&0.0204&43.22&1~~1~~n~~h~~c\\
 307 &  PBC J1048.6-2508&                 NGC 3393& Sy2 & 162.15910& -25.14727 &3.40&   3.448&    6.55&$   1.03\pm0.18$&$           ... $&0.1250&44.62&1~~1~~n~~h~~c\\
 308 &  PBC J1049.4+2258&                  Mrk 417& Sy2 & 162.35719&  22.97811 &2.28&   1.447&   12.34&$   1.72\pm0.15$&$   1.22\pm0.33 $&0.0328&43.73&3~~1~~n~~h~~a\\
 309 &  PBC J1052.6+1037&  2MASX J10523297+1036205& Sy1 & 163.15466&  10.61994 &3.93&   1.329&    6.10&$   1.01\pm0.19$&$           ... $&0.0880&44.28&3~~1~~n~~h~~c\\
 310 &  PBC J1059.9+6505&  2MASX J10594361+6504063& Sy2 & 164.98451&  65.09007 &3.68&   1.868&    5.82&$   0.76\pm0.13$&$           ... $&0.0840&44.22&3~~1~~n~~h~~b\\
 311 &  PBC J1101.0+1102&                  Mrk 728& Sy1 & 165.25308&  11.04626 &3.97&   0.254&    6.67&$   1.12\pm0.19$&$           ... $&0.0360&43.40&3~~1~~n~~h~~c\\
 312 &  PBC J1103.6-2329&              1H 1100-230& BLA & 165.90213& -23.49373 &3.69&   0.271&    5.80&$   0.90\pm0.18$&$   0.25\pm0.33 $&0.1860&45.04&2~~1~~n~~h~~a\\
 313 &  PBC J1104.4+3813&                  Mrk 421& BLA & 166.10942&  38.21949 &1.00&   0.672&   87.35&$  12.78\pm0.16$&$   0.39\pm0.02 $&0.0300&44.37&3~~1~~n~~h~~a\\
 314 &  PBC J1106.4+7234&                 NGC 3516& Sy1 & 166.60585&  72.57288 &1.13&   1.679&   54.33&$   8.97\pm0.18$&$   0.84\pm0.05 $&0.0088&43.14&3~~1~~n~~h~~a\\
 315 &  PBC J1113.7+0930&                  Mrk 732& Sy1 & 168.43257&   9.50916 &3.05&   4.856&    7.77&$   1.14\pm0.16$&$   0.76\pm0.36 $&0.0293&43.45&1~~1~~n~~h~~c\\
 316 &  PBC J1117.2-2903&    1RXS J111704.0-290232& Sy1 & 169.30714& -29.05886 &4.42&   2.378&    4.45&$   0.35\pm0.08$&$           ... $&0.0715&44.07&2~~2~~n~~h~~b\\
 317 &  PBC J1117.9+4803&            XTE J1118+480& LXB & 169.48860&  48.05103 &3.96&   2.430&    6.96&$   1.11\pm0.16$&$   1.25\pm0.56 $&   ...&  ...&1~~1~~n~~h~~a\\
 318 &  PBC J1118.4-5438&          IGR J11187-5438& gam & 169.60588& -54.63694 &4.00&   2.412&    8.36&$   1.61\pm0.20$&$           ... $&   ...&  ...&1~~1~~y~~h~~a\\
 319 &  PBC J1120.9-4316&               H 1118-429& Sy1 & 170.23660& -43.27034 &3.65&   1.663&    5.90&$   1.12\pm0.19$&$           ... $&0.0567&44.04&1~~1~~n~~h~~a\\
 320 &  PBC J1121.2-6037&                  Cen X-3& HXB & 170.31631& -60.62385 &0.66&   0.055&  599.10&$  95.84\pm0.21$&$ 0.059\pm0.002 $&   ...&  ...&2~~1~~y~~l~~a\\
 321 &  PBC J1125.4+5424&                 Mrk 0040& Sy1 & 171.37410&  54.40469 &3.16&   1.665&    7.33&$   0.96\pm0.14$&$   0.70\pm0.37 $&0.0206&43.07&1~~1~~n~~h~~c\\
 322 &  PBC J1127.4+1908&          RX J1127.2+1909& Sy1 & 171.86559&  19.14232 &3.48&   2.698&    8.02&$   1.26\pm0.19$&$   0.63\pm0.34 $&0.1000&44.45&3~~1~~y~~h~~a\\
 323 &  PBC J1127.5-2913&                ESO 439-9& Sy2 & 171.88710& -29.22993 &4.36&   2.621&    6.04&$   1.24\pm0.22$&$           ... $&0.0251&43.16&1~~1~~n~~h~~b\\
 324 &  PBC J1130.1-1449&                  OM -146& BLA & 172.53641& -14.81795 &2.37&   0.557&   11.60&$   2.18\pm0.19$&$   1.25\pm0.35 $&1.1870&47.34&1~~1~~n~~h~~a\\
 325 &  PBC J1131.0-6256&          IGR J11305-6256& HXB & 172.77208& -62.94403 &2.01&   0.319&   21.57&$   4.01\pm0.21$&$   0.31\pm0.09 $&   ...&  ...&3~~1~~y~~l~~a\\
 326 &  PBC J1132.9+1017&                4C +10.33& BLA & 173.24261&  10.29749 &3.75&   2.100&    5.67&$   0.82\pm0.16$&$           ... $&0.0410&43.61&3~~1~~n~~h~~b\\
 327 &  PBC J1136.4+2134&                  Mrk 739& Sy1 & 174.11215&  21.57923 &3.15&   1.147&    7.36&$   0.97\pm0.16$&$   0.59\pm0.36 $&0.0300&43.40&3~~1~~n~~h~~c\\
 328 &  PBC J1137.2+6735&                 RBS 1004& BLA & 174.30367&  67.59340 &4.17&   4.343&    4.84&$   0.71\pm0.15$&$   0.58\pm0.47 $&0.1350&44.63&2~~1~~n~~h~~c\\
 329 &  PBC J1139.0-3744&                 NGC 3783& Sy1 & 174.75148& -37.74152 &1.13&   0.334&   60.87&$  14.07\pm0.24$&$   0.90\pm0.04 $&0.0096&43.40&3~~1~~y~~h~~a\\
 330 &  PBC J1139.0+5911&                 RBS 1011& Sy1 & 174.75975&  59.19750 &2.71&   0.849&   12.05&$   1.93\pm0.18$&$   0.90\pm0.26 $&0.0600&44.11&3~~1~~y~~h~~a\\
 331 &  PBC J1139.6+3157&                 NGC 3786& Sy1 & 174.90343&  31.95250 &3.00&   2.857&    9.35&$   1.30\pm0.16$&$   0.56\pm0.27 $&0.0100&42.47&1~~1~~n~~h~~b\\
 332 &  PBC J1141.2+2156&                 RBS 1019& Sy1 & 175.30974&  21.94202 &3.91&   0.452&    5.32&$   0.73\pm0.15$&$           ... $&0.0630&43.94&3~~1~~n~~h~~b\\
 333 &  PBC J1143.6+7141&       SWIFT J1142.7+7149& DQ* & 175.90649&  71.69883 &2.31&   0.593&   15.76&$   1.86\pm0.17$&$   0.07\pm0.11 $&   ...&  ...&2~~1~~n~~h~~a\\
 334 &  PBC J1144.1-6106&          IGR J11435-6109& HXB & 176.03122& -61.11120 &2.53&   1.043&   18.69&$   3.53\pm0.21$&$   0.68\pm0.15 $&   ...&  ...&3~~1~~y~~l~~a\\
 335 &  PBC J1144.4+3652&                 RBS 1024& Sy1 & 176.11256&  36.87804 &3.98&   0.723&    5.18&$   0.73\pm0.14$&$           ... $&0.0400&43.53&1~~1~~n~~h~~c\\
 336 &  PBC J1144.9+7940&                   RHS 33& Sy1 & 176.22502&  79.67973 &2.25&   1.008&   12.68&$   1.72\pm0.16$&$   0.85\pm0.27 $&0.0153&43.05&3~~1~~y~~h~~a\\
 337 &  PBC J1145.7-1826&                 RBS 1030& Sy1 & 176.43826& -18.44119 &2.02&   1.367&   15.26&$   2.58\pm0.19$&$   1.02\pm0.24 $&0.0329&43.91&3~~1~~y~~h~~a\\
 338 &  PBC J1145.9+7422&  2MASX J11462959+7421289& Sy2 & 176.49478&  74.37868 &3.69&   2.326&    5.80&$   0.60\pm0.14$&$           ... $&0.0560&43.75&3~~1~~n~~h~~b\\
 339 &  PBC J1147.5-6157&           1E 1145.1-6141& HXB & 176.87863& -61.95808 &0.90&   0.367&  161.28&$  30.34\pm0.21$&$   0.41\pm0.01 $&   ...&  ...&3~~1~~y~~l~~a\\
 340 &  PBC J1149.2-0413&                 RBS 1037& Sy1 & 177.32335&  -4.22373 &4.30&   3.475&    4.62&$   0.56\pm0.13$&$           ... $&0.0850&44.25&3~~3~~n~~h~~b\\
 341 &  PBC J1152.2-1122&                 RBS 1044& Sy1 & 178.05464& -11.36932 &4.05&   2.363&    5.04&$   0.88\pm0.19$&$           ... $&0.0490&43.80&1~~1~~n~~h~~b\\
 342 &  PBC J1153.4+4930&                 RBS 1046& BLA & 178.37216&  49.50038 &3.47&   1.372&    6.37&$   0.77\pm0.14$&$           ... $&0.3340&45.55&1~~1~~n~~h~~a\\
 343 &  PBC J1158.1+5527&                 NGC 3998& LIN & 179.54074&  55.45241 &3.05&   1.903&   11.12&$   1.68\pm0.17$&$   0.87\pm0.29 $&0.0036&41.64&1~~1~~n~~h~~a\\
 344 &  PBC J1201.0+0647&             CGCG 041-020& Sy2 & 180.26166&   6.78993 &2.53&   1.561&   10.41&$   1.62\pm0.17$&$   1.11\pm0.39 $&0.0359&43.78&3~~1~~n~~h~~a\\
 345 &  PBC J1201.3-0340&                 Mrk 1310& Sy1 & 180.32762&  -3.66675 &3.52&   1.266&    5.11&$   1.01\pm0.20$&$   0.72\pm0.49 $&0.0196&42.96&3~~1~~n~~h~~c\\
 346 &  PBC J1202.8-5349&          IGR J12026-5349& Sy2 & 180.70969& -53.82763 &2.03&   0.616&   19.80&$   3.93\pm0.21$&$   0.69\pm0.14 $&0.0283&43.83&1~~1~~y~~h~~a\\
 347 &  PBC J1203.1+4430&                 NGC 4051& Sy1 & 180.79076&  44.51309 &1.83&   1.102&   18.74&$   3.21\pm0.22$&$   0.47\pm0.12 $&0.0021&41.51&3~~1~~y~~h~~a\\
 348 &  PBC J1204.4+2018&                 NGC 4074& Sy2 & 181.10553&  20.30725 &2.77&   1.153&    9.02&$   1.28\pm0.15$&$   1.33\pm0.52 $&0.0225&43.27&1~~1~~y~~h~~a\\
 349 &  PBC J1204.7+3108&                UGC 07064& Sy1 & 181.19118&  31.14042 &3.94&   2.274&    5.26&$   0.39\pm0.09$&$           ... $&0.0250&42.99&3~~3~~n~~h~~c\\
 350 &  PBC J1206.2+5244&                 NGC 4102& LIN & 181.56427&  52.74236 &2.47&   2.208&   13.33&$   2.18\pm0.19$&$   1.15\pm0.31 $&0.0028&41.55&3~~1~~y~~h~~a\\
 351 &  PBC J1207.6+3353&             7C 1205+3409& rG  & 181.90329&  33.88649 &4.11&   0.961&    4.94&$   0.46\pm0.09$&$           ... $&0.0788&44.09&3~~3~~n~~h~~c\\
 352 &  PBC J1207.9+4306&                 NGC 4117& Sy2 & 181.98459&  43.10007 &4.24&   2.434&    4.73&$   0.66\pm0.15$&$           ... $&0.0029&41.21&1~~1~~n~~h~~b\\
 353 &  PBC J1209.1+4702&                 Mrk 0198& Sy2 & 182.29366&  47.04599 &2.84&   0.955&    8.66&$   1.16\pm0.14$&$   1.42\pm0.53 $&0.0245&43.30&1~~1~~n~~h~~c\\
 354 &  PBC J1209.5+4342&                 NGC 4138& Sy1 & 182.37637&  43.71407 &2.31&   1.746&   15.15&$   2.86\pm0.20$&$   1.12\pm0.22 $&0.0029&41.62&1~~1~~y~~h~~a\\
 355 &  PBC J1210.5+3924&                 NGC 4151& Sy1 & 182.63246&  39.40598 &0.75&   0.184&  246.03&$  37.55\pm0.16$&$   1.03\pm0.01 $&0.0032&42.90&3~~1~~y~~h~~a\\
 356 &  PBC J1210.7+3819&             KUG 1208+386& GiG & 182.69434&  38.32501 &2.69&   0.815&    9.45&$   1.29\pm0.16$&$   0.79\pm0.32 $&0.0227&43.28&3~~1~~n~~h~~c\\
 357 &  PBC J1212.8+0703&          IGRJ 12131+0700& Sy1 & 183.22400&   7.05920 &4.27&   4.080&    4.68&$   0.73\pm0.17$&$           ... $&0.2095&41.99&1~~1~~n~~h~~a\\
 358 &  PBC J1212.9-6453&               4U 1210-64& HXB & 183.22630& -64.89564 &3.46&   0.658&   10.94&$   1.88\pm0.25$&$   0.09\pm0.17 $&   ...&  ...&2~~1~~n~~l~~a\\
 359 &  PBC J1214.2+2932&                   Was 49& Sy1 & 183.55112&  29.54366 &3.65&   1.502&    8.23&$   1.31\pm0.18$&$   0.68\pm0.33 $&0.0640&43.96&3~~1~~y~~h~~a\\
 360 &  PBC J1215.8+5046&                 Mrk 1469& Sy1 & 183.96851&  50.77435 &0.00&   3.821&    5.60&$   0.97\pm0.17$&$           ... $&0.0312&43.25&3~~3~~n~~h~~c\\
 361 &  PBC J1216.9-2615&               ESO 505-31& Sy2 & 184.24518& -26.25084 &3.88&   2.464&    5.27&$   1.30\pm0.25$&$           ... $&0.0403&43.71&1~~1~~n~~h~~b\\
 362 &  PBC J1217.1+0712&                 NGC 4235& Sy1 & 184.27641&   7.21300 &2.78&   1.530&    9.32&$   1.97\pm0.21$&$   1.49\pm0.50 $&0.0077&42.39&1~~1~~n~~h~~c\\
 363 &  PBC J1218.4+2949&                  Mrk 766& Sy1 & 184.62291&  29.83114 &2.37&   1.271&   14.45&$   2.15\pm0.18$&$   0.53\pm0.17 $&0.0126&42.75&3~~1~~y~~h~~a\\
 364 &  PBC J1218.9+4718&                 NGC 4258& LIN & 184.72964&  47.30855 &3.00&   0.494&   10.96&$   1.79\pm0.17$&$   0.95\pm0.29 $&0.0015&40.86&3~~1~~y~~h~~a\\
 365 &  PBC J1221.8+7519&                  Mrk 205& Sy1 & 185.45032&  75.32202 &3.37&   0.729&    8.93&$   1.14\pm0.16$&$   0.24\pm0.23 $&0.0700&44.15&2~~1~~n~~h~~a\\
 366 &  PBC J1222.3+0415&                 4C 04.42& BLA & 185.58986&   4.25689 &3.22&   2.164&    7.26&$   1.50\pm0.22$&$           ... $&0.9650&46.88&3~~1~~y~~h~~a\\
 367 &  PBC J1223.4+0240&                   Mrk 50& Sy1 & 185.85086&   2.66868 &3.02&   0.626&    8.60&$   1.82\pm0.22$&$   0.92\pm0.35 $&0.0231&43.35&3~~1~~y~~h~~a\\
 368 &  PBC J1223.9+4042& SDSS J122358.97+404409.3& QSO & 185.99078&  40.70899 &3.44&   1.630&    6.44&$   0.77\pm0.14$&$   0.82\pm0.51 $&0.0964&44.25&3~~0~~n~~h~~b\\
 369 &  PBC J1224.8+2122&                4C +21.35& BLA & 186.22160&  21.37864 &3.59&   0.302&    6.06&$   0.76\pm0.15$&$           ... $&0.4350&45.82&3~~1~~n~~h~~a\\
 370 &  PBC J1225.7+3331&                 NGC 4395& Sy1 & 186.43011&  33.51800 &2.97&   2.088&   11.31&$   1.86\pm0.16$&$   1.13\pm0.31 $&0.0010&40.51&3~~1~~y~~h~~a\\
 371 &  PBC J1225.7+1240&                 NGC 4388& Sy2 & 186.43855&  12.66964 &0.92&   0.613&  102.58&$  20.27\pm0.20$&$   1.07\pm0.03 $&0.0084&43.46&1~~1~~y~~h~~a\\
 372 &  PBC J1226.6-6246&                 GX 301-2& HXB & 186.66063& -62.77081 &0.59&   0.110& 1551.20&$ 292.19\pm0.26$&$ 0.123\pm0.001 $&   ...&  ...&2~~1~~y~~l~~a\\
 373 &  PBC J1228.0-4854&          XSS J12270-4859& CV* & 187.00999& -48.91053 &2.57&   1.050&   12.49&$   2.99\pm0.24$&$   1.12\pm0.30 $&   ...&  ...&1~~1~~y~~h~~a\\
 374 &  PBC J1229.1+0202&                   3C 273& BLA & 187.27650&   2.04772 &0.86&   0.292&  139.02&$  29.60\pm0.22$&$   1.14\pm0.02 $&0.1583&46.26&3~~1~~y~~h~~a\\
 375 &  PBC J1231.9+2013&                 RBS 1125& Sy1 & 187.99770&  20.23182 &4.03&   4.529&    5.09&$   0.62\pm0.15$&$           ... $&0.0640&43.89&3~~1~~n~~h~~b\\
 376 &  PBC J1232.2-4216&    1RXS J123212.3-421745& Sy1 & 188.05376& -42.27178 &4.07&   1.545&    5.71&$   1.30\pm0.23$&$           ... $&0.1000&44.47&3~~1~~n~~h~~c\\
 377 &  PBC J1234.7-6434&          IGR J12349-6434& Sy* & 188.69917& -64.56965 &1.79&   0.780&   29.32&$   6.56\pm0.27$&$   0.52\pm0.08 $&   ...&  ...&3~~1~~y~~l~~a\\
 378 &  PBC J1235.5-3954&                 NGC 4507& Sy2 & 188.89040& -39.91012 &1.14&   0.550&   63.02&$  14.60\pm0.23$&$   0.88\pm0.04 $&0.0117&43.60&3~~1~~y~~h~~a\\
 379 &  PBC J1238.8-2719&           ESO 506- G 027& Sy2 & 189.71558& -27.32387 &1.63&   1.152&   22.42&$   4.59\pm0.21$&$   1.11\pm0.16 $&0.0252&43.92&3~~1~~n~~h~~a\\
 380 &  PBC J1239.1-1612&          IGR J12391-1612& Sy2 & 189.78006& -16.20324 &2.38&   1.427&   14.22&$   3.08\pm0.23$&$   0.97\pm0.24 $&0.0367&43.94&3~~1~~y~~h~~a\\
 381 &  PBC J1239.6-0520&                 NGC 4593& Sy1 & 189.91920&  -5.33581 &1.50&   0.585&   31.52&$   6.62\pm0.22$&$   0.93\pm0.10 $&0.0090&43.03&3~~1~~y~~h~~a\\
 382 &  PBC J1240.6-3334&             1ES 1238-332& Sy1 & 190.17406& -33.56771 &3.69&   1.106&    5.79&$   1.09\pm0.21$&$           ... $&0.0500&43.91&1~~1~~n~~h~~c\\
 383 &  PBC J1241.5-5749&          IGR J12415-5750& Sy2 & 190.37613& -57.83113 &2.78&   0.622&   14.40&$   3.23\pm0.24$&$   0.90\pm0.22 $&0.0242&43.53&1~~1~~y~~h~~a\\
 384 &  PBC J1246.5+5432&                 NGC 4686&   G & 191.64784&  54.54395 &2.27&   0.870&   12.65&$   2.18\pm0.17$&$   1.20\pm0.29 $&0.0167&43.11&3~~1~~n~~h~~c\\
 385 &  PBC J1249.8-5906&              3A 1246-588& LXB & 192.45297& -59.10614 &1.58&   1.638&   35.18&$   7.39\pm0.24$&$   0.54\pm0.07 $&   ...&  ...&3~~1~~y~~l~~a\\
 386 &  PBC J1252.3-2914&                   EX Hya& DQ* & 193.08485& -29.24268 &2.24&   0.960&   14.92&$   3.22\pm0.26$&$   0.21\pm0.12 $&   ...&  ...&2~~1~~n~~h~~a\\
 387 &  PBC J1253.3-4137&               ESO 323-32& Sy2 & 193.33243& -41.62855 &3.86&   0.528&    5.42&$   1.02\pm0.21$&$           ... $&0.0159&42.86&3~~1~~y~~h~~a\\
 388 &  PBC J1256.1-0547&                   3C 279& BLA & 194.04514&  -5.79737 &2.59&   0.491&   12.60&$   3.17\pm0.26$&$   1.04\pm0.26 $&0.5362&46.47&1~~1~~y~~h~~a\\
 389 &  PBC J1257.7-6917&              1H 1254-690& LXB & 194.42622& -69.29657 &1.33&   0.632&   47.11&$   6.81\pm0.21$&$   0.03\pm0.03 $&   ...&  ...&2~~1~~y~~h~~a\\
 390 &  PBC J1259.5+2756&             Coma Cluster& ClG & 194.88933&  27.94817 &1.44&   3.890&   36.91&$   3.75\pm0.16$&$         <0.04 $&0.0231&43.66&2~~1~~y~~h~~a\\
 391 &  PBC J1301.2-6136&                 GX 304-1& HXB & 195.30661& -61.61546 &2.52&   0.918&   16.26&$   3.18\pm0.23$&$   0.43\pm0.14 $&   ...&  ...&3~~1~~n~~l~~a\\
 392 &  PBC J1302.1-6356&          IGR J13020-6359& HXB & 195.54649& -63.94546 &2.01&   1.978&   21.62&$   4.81\pm0.24$&$   0.61\pm0.11 $&   ...&  ...&3~~1~~y~~l~~a\\
 393 &  PBC J1302.8+1622&                  Mrk 783& Sy1 & 195.70276&  16.38159 &3.75&   2.899&    7.99&$   1.37\pm0.19$&$           ... $&0.0670&44.07&1~~1~~y~~h~~a\\
 394 &  PBC J1304.0-1019&                 NGC 4939& Sy2 & 196.02100& -10.32205 &3.71&   2.517&    5.52&$   1.10\pm0.23$&$           ... $&0.0103&42.52&3~~1~~n~~h~~c\\
 395 &  PBC J1304.0+5347&          IGR J13038+5348& Sy1 & 196.02338&  53.79128 &2.09&   0.919&   15.96&$   2.54\pm0.16$&$   0.95\pm0.19 $&0.0298&43.67&3~~1~~y~~h~~a\\
 396 &  PBC J1304.2-0533&                 NGC 4941& Sy2 & 196.06079&  -5.55030 &4.21&   0.383&    6.02&$   1.56\pm0.26$&$           ... $&0.0037&41.56&1~~1~~n~~h~~a\\
 397 &  PBC J1305.4-4928&                 NGC 4945& Sy2 & 196.35863& -49.46954 &1.09&   0.078&   73.06&$  18.27\pm0.25$&$   1.51\pm0.06 $&0.0019&42.12&1~~1~~y~~h~~a\\
 398 &  PBC J1306.5-4025&               ESO 323-77& Sy2 & 196.64583& -40.42824 &2.43&   1.815&   14.53&$   3.35\pm0.23$&$   0.92\pm0.22 $&0.0149&43.16&1~~1~~y~~h~~a\\
 399 &  PBC J1309.0+1138&                 NGC 4992& Sy2 & 197.27386&  11.64738 &1.81&   0.796&   18.56&$   2.98\pm0.16$&$   1.48\pm0.26 $&0.0252&43.73&1~~1~~n~~h~~a\\
 400 &  PBC J1310.7-5551&          IGR J13109-5552& Sy1 & 197.68118& -55.86078 &3.12&   0.154&   10.37&$   2.49\pm0.24$&$           ... $&0.1040&44.75&1~~1~~y~~h~~a\\
 401 &  PBC J1313.0-1108&                 RBS 1233& Sy1 & 198.26985& -11.14374 &3.60&   0.969&    6.02&$   1.27\pm0.21$&$   0.83\pm0.48 $&0.0343&43.64&1~~1~~n~~h~~b\\
 402 &  PBC J1315.2+4423&                  Mrk 248& Sy2 & 198.81517&  44.39318 &2.91&   0.859&    8.33&$   1.10\pm0.14$&$   0.51\pm0.28 $&0.0353&43.63&3~~1~~y~~h~~a\\
 403 &  PBC J1318.2-6259&          IGR J13186-6257& gam & 199.56624& -62.98454 &3.23&   3.246&    9.32&$   2.15\pm0.23$&$   0.69\pm0.28 $&   ...&  ...&1~~1~~y~~l~~a\\
 404 &  PBC J1320.6+6014&                 RBS 1252& Sy1 & 200.16286&  60.23888 &4.38&   1.183&    4.51&$   0.58\pm0.14$&$           ... $&0.1000&44.27&1~~1~~n~~h~~b\\
 405 &  PBC J1322.4-1644&            MCG-03-34-063& Sy2 & 200.61143& -16.74400 &2.58&   2.827&   10.74&$   2.33\pm0.25$&$   0.39\pm0.20 $&0.0167&43.19&3~~1~~n~~h~~a\\
 406 &  PBC J1325.4-4301&                    Cen A& BLA & 201.36745& -43.01937 &0.72&   0.105&  368.00&$  84.52\pm0.23$&$ 0.976\pm0.009 $&0.0018&42.74&1~~1~~y~~h~~a\\
 407 &  PBC J1326.4-6207&               4U 1323-62& LXB & 201.61169& -62.12960 &1.01&   1.154&   84.78&$  19.33\pm0.23$&$   0.58\pm0.02 $&   ...&  ...&3~~1~~y~~l~~a\\
 408 &  PBC J1331.2-2523&                   RHS 37& Sy1 & 202.80685& -25.39996 &3.81&   0.146&    5.52&$   1.23\pm0.22$&$           ... $&0.0264&43.39&1~~1~~n~~h~~c\\
 409 &  PBC J1332.0+1116&  2MASX J13315225+1116496& Sy1 & 203.00609&  11.27332 &3.77&   2.304&    7.56&$   1.47\pm0.20$&$           ... $&0.0910&44.38&3~~1~~n~~h~~b\\
 410 &  PBC J1333.3-3400&               ESO 383-18& Sy2 & 203.33310& -34.01167 &3.86&   1.346&    8.60&$   1.87\pm0.24$&$   0.27\pm0.22 $&0.0130&42.73&2~~1~~y~~h~~a\\
 411 &  PBC J1334.5-2324&               ESO 509-66& Sy2 & 203.64436& -23.41187 &4.10&   2.362&    6.55&$   1.71\pm0.26$&$           ... $&0.0446&43.77&1~~1~~n~~h~~c\\
 412 &  PBC J1335.8+0301&                 NGC 5231& AGN & 203.95845&   3.02554 &3.14&   1.655&    8.57&$   1.61\pm0.21$&$   0.59\pm0.30 $&0.0216&43.21&1~~1~~n~~h~~c\\
 413 &  PBC J1335.8-3417&              1H 1334-340& Sy1 & 203.97183& -34.28806 &1.81&   0.464&   18.50&$   4.12\pm0.23$&$   0.55\pm0.12 $&0.0078&42.85&1~~1~~y~~h~~a\\
 414 &  PBC J1338.1+0432&                 NGC 5252& Sy2 & 204.54378&   4.54433 &1.57&   1.374&   28.58&$   6.01\pm0.21$&$   1.19\pm0.13 $&0.0222&43.79&3~~1~~y~~h~~a\\
 415 &  PBC J1341.2-1439&                 RBS 1303& Sy1 & 205.30513& -14.65268 &3.14&   0.492&    7.43&$   1.38\pm0.21$&$           ... $&0.0417&43.85&3~~1~~n~~h~~b\\
 416 &  PBC J1341.2+3022&                  Mrk 268& Sy2 & 205.31233&  30.36730 &2.99&   1.049&   11.32&$   1.78\pm0.18$&$   0.85\pm0.28 $&0.0404&43.72&3~~1~~y~~h~~a\\
 417 &  PBC J1341.9+3537&                 NGC 5273& Sy1 & 205.48656&  35.63315 &4.29&   2.691&    4.57&$   0.50\pm0.11$&$           ... $&0.0035&41.35&3~~3~~n~~h~~b\\
 418 &  PBC J1344.2+1934&  2MASX J13441569+1933596&   G & 206.07095&  19.56813 &4.30&   4.571&    7.29&$   1.27\pm0.19$&$           ... $&   ...&  ...&1~~1~~n~~h~~c\\
 419 &  PBC J1345.4+4141&                 NGC 5290&   G & 206.35364&  41.68343 &3.79&   2.049&    7.14&$   1.12\pm0.17$&$           ... $&0.0086&42.30&1~~1~~n~~h~~c\\
 420 &  PBC J1347.4-3254&               ABELL 3571& ClG & 206.87143& -32.90324 &3.47&   2.247&    6.35&$   1.14\pm0.23$&$   0.09\pm0.28 $&0.0414&43.65&2~~1~~n~~h~~b\\
 421 &  PBC J1347.5-6035&               4U 1344-60& Sy1 & 206.88101& -60.59861 &1.56&   0.687&   36.39&$   7.97\pm0.22$&$   0.79\pm0.08 $&0.0130&43.41&1~~1~~y~~l~~a\\
 422 &  PBC J1348.7+2635&               ABELL 1795& ClG & 207.18561&  26.59277 &4.02&   3.595&    5.10&$   0.33\pm0.07$&$           ... $&0.0624&44.04&2~~2~~n~~h~~a\\
 423 &  PBC J1349.2-3018&                 IC 4329A& Sy1 & 207.32405& -30.31039 &1.00&   0.331&   88.60&$  23.95\pm0.28$&$   0.83\pm0.03 $&0.0160&44.07&1~~1~~y~~h~~a\\
 424 &  PBC J1349.8+0205&          RX J1349.8+0204& Sy1 & 207.46144&   2.09790 &3.33&   1.245&    6.77&$   1.29\pm0.19$&$   0.74\pm0.40 $&0.0328&43.61&1~~1~~n~~h~~c\\
 425 &  PBC J1351.5-1815&                 RBS 1323& Sy1 & 207.89159& -18.25744 &4.08&   1.976&    5.00&$   1.08\pm0.23$&$           ... $&0.0120&42.64&3~~1~~n~~h~~b\\
 426 &  PBC J1353.1+6918&                  Mrk 279& Sy1 & 208.28001&  69.31242 &1.74&   0.418&   22.56&$   3.83\pm0.18$&$   1.05\pm0.15 $&0.0306&43.87&3~~1~~n~~h~~a\\
 427 &  PBC J1354.3-3746&               PGC 049418& Sy2 & 208.58514& -37.77275 &3.36&   0.926&    6.68&$   1.36\pm0.22$&$   0.76\pm0.46 $&0.0516&44.03&3~~1~~n~~h~~a\\
 428 &  PBC J1355.8+3833&                 Mrk 0464& Sy1 & 208.95427&  38.55485 &2.70&   1.495&    9.40&$   1.35\pm0.14$&$   1.19\pm0.42 $&0.0507&44.01&1~~1~~n~~h~~c\\
 429 &  PBC J1400.7-6323&          IGR J14003-6326& gam & 210.19054& -63.39278 &3.76&   3.393&    9.65&$   2.09\pm0.24$&$   0.47\pm0.24 $&   ...&  ...&3~~1~~y~~l~~a\\
 430 &  PBC J1408.2-3023&  2MASX J14080674-3023537& Sy1 & 212.06598& -30.39067 &4.19&   1.922&    6.03&$   1.28\pm0.26$&$           ... $&0.0236&43.28&1~~1~~n~~h~~b\\
 431 &  PBC J1413.2-6519&          Circinus Galaxy& Sy2 & 213.30536& -65.32830 &0.98&   0.880&   99.84&$  21.57\pm0.23$&$   0.82\pm0.03 $&0.0014&41.91&3~~1~~y~~l~~a\\
 432 &  PBC J1413.2-0312&                 NGC 5506& BLA & 213.31001&  -3.21058 &0.99&   0.218&   77.30&$  19.56\pm0.26$&$   0.74\pm0.03 $&0.0060&43.15&3~~1~~y~~h~~a\\
 433 &  PBC J1414.2+1219&    1RXS J141409.8+121836& QSO & 213.56500&  12.31940 &4.41&   1.491&    4.47&$   0.55\pm0.12$&$           ... $&   ...&  ...&3~~0~~n~~h~~b\\
 434 &  PBC J1416.8-4639&          IGR J14175-4641& Sy2 & 214.20912& -46.66321 &3.65&   2.988&    8.31&$   2.15\pm0.28$&$           ... $&0.0760&44.41&1~~1~~y~~h~~a\\
 435 &  PBC J1417.9+2508&                 NGC 5548& Sy1 & 214.49156&  25.13824 &1.69&   0.385&   26.98&$   5.44\pm0.21$&$   0.99\pm0.11 $&0.0166&43.48&1~~1~~y~~h~~a\\
 436 &  PBC J1419.4-2639&                   RHS 39& Sy1 & 214.85828& -26.65148 &2.35&   0.938&   17.17&$   4.46\pm0.26$&$   1.07\pm0.23 $&0.0222&43.60&3~~1~~y~~h~~a\\
 437 &  PBC J1421.1-6243&               H 1417-624& HXB & 215.27979& -62.73145 &3.61&   2.090&    8.94&$   1.81\pm0.23$&$   0.21\pm0.20 $&   ...&  ...&2~~1~~n~~l~~a\\
 438 &  PBC J1421.4+4748&                 RBS 1378& Sy1 & 215.36588&  47.80225 &2.98&   0.796&    8.03&$   1.19\pm0.15$&$   1.52\pm0.64 $&0.0720&44.27&1~~1~~n~~h~~a\\
 439 &  PBC J1426.0+3748&               ABELL 1914& ClG & 216.50131&  37.80708 &4.03&   1.193&    5.09&$   0.33\pm0.07$&$           ... $&0.1710&44.97&2~~2~~n~~h~~c\\
 440 &  PBC J1427.4+1952&                  Mrk 813& Sy1 & 216.86951&  19.87586 &4.13&   2.824&    4.92&$   0.77\pm0.17$&$   0.46\pm0.44 $&0.1310&44.64&3~~1~~n~~h~~c\\
 441 &  PBC J1428.6+4239&               H 1426+428& BLA & 217.16380&  42.65468 &2.59&   1.723&   11.62&$   1.77\pm0.16$&$   0.67\pm0.22 $&0.1290&44.87&3~~1~~n~~h~~a\\
 442 &  PBC J1429.2+0119&                 Mrk 1383& Sy1 & 217.30269&   1.32764 &3.03&   2.966&    7.84&$   1.57\pm0.20$&$   1.27\pm0.52 $&0.0860&44.56&1~~1~~n~~h~~b\\
 443 &  PBC J1429.8-6711&          IGR J14298-6715& LXB & 217.45323& -67.19478 &4.23&   4.748&    6.78&$   1.38\pm0.23$&$           ... $&   ...&  ...&3~~3~~y~~h~~a\\
 444 &  PBC J1434.9+4839&                 RBS 1407& Sy1 & 218.72563&  48.65292 &3.17&   0.608&    7.29&$   0.89\pm0.14$&$   0.54\pm0.36 $&0.0410&43.64&3~~1~~n~~h~~b\\
 445 &  PBC J1436.3+5848&                  Mrk 817& Sy1 & 219.07803&  58.80375 &2.34&   0.729&   11.82&$   1.51\pm0.14$&$   0.86\pm0.26 $&0.0312&43.63&3~~1~~n~~h~~c\\
 446 &  PBC J1439.0+1413&  2MASX J14391186+1415215&   G & 219.76900&  14.23305 &3.95&   3.863&    5.24&$   0.83\pm0.18$&$           ... $&   ...&  ...&1~~1~~n~~h~~c\\
 447 &  PBC J1440.9+5330&                  Mrk 477& Sy2 & 220.24268&  53.50606 &3.69&   2.998&    5.79&$   0.71\pm0.14$&$           ... $&0.0380&43.48&3~~1~~n~~h~~a\\
 448 &  PBC J1442.4-1714&                 NGC 5728& Sy2 & 220.61559& -17.24790 &1.72&   0.968&   21.99&$   6.35\pm0.29$&$   1.19\pm0.18 $&0.0094&43.05&1~~1~~y~~h~~a\\
 449 &  PBC J1446.6-6416&          IGR J14471-6414& Sy1 & 221.66554& -64.26871 &3.82&   2.532&    6.18&$   1.25\pm0.23$&$           ... $&0.0530&43.97&3~~1~~y~~l~~a\\
 450 &  PBC J1449.0-5533&          IGR J14493-5534& AGN & 222.25575& -55.56605 &3.24&   2.861&    7.06&$   1.56\pm0.24$&$   0.82\pm0.45 $&   ...&  ...&1~~1~~y~~l~~a\\
 451 &  PBC J1451.2-5539&          IGR J14515-5542& Sy2 & 222.82178& -55.65489 &2.64&   2.616&   14.63&$   4.07\pm0.28$&$   0.99\pm0.22 $&0.0180&43.33&1~~1~~y~~l~~a\\
 452 &  PBC J1453.0+2553&          RX J1453.1+2554&   G & 223.26154&  25.89366 &2.86&   1.478&    8.56&$   1.36\pm0.17$&$   0.88\pm0.37 $&   ...&  ...&3~~1~~n~~h~~c\\
 453 &  PBC J1453.5-5522&          IGR J14536-5522& CV* & 223.37582& -55.37833 &3.52&   1.868&    9.20&$   2.77\pm0.28$&$   0.46\pm0.20 $&   ...&  ...&2~~1~~y~~l~~a\\
 454 &  PBC J1455.1-5132&          IGR J14552-5133& Sy1 & 223.79524& -51.54427 &4.09&   1.952&    8.23&$   2.23\pm0.27$&$           ... $&0.0160&42.94&1~~1~~y~~h~~a\\
 455 &  PBC J1457.8-4306&                  IC 4518& Sy2 & 224.46944& -43.10536 &2.60&   2.380&    9.98&$   2.09\pm0.22$&$   0.54\pm0.25 $&0.0160&43.18&3~~1~~y~~h~~a\\
 456 &  PBC J1503.9+1027&                  Mrk 841& Sy1 & 225.98579&  10.45653 &2.50&   1.595&   10.60&$   2.13\pm0.20$&$   0.77\pm0.27 $&0.0364&43.91&1~~1~~n~~h~~a\\
 457 &  PBC J1506.6+0349&  2MASX J15064412+0351444&   G & 226.65204&   3.82672 &4.00&   2.863&    5.30&$   1.10\pm0.24$&$           ... $&   ...&  ...&3~~1~~n~~h~~c\\
 458 &  PBC J1509.4-6649&          IGR J15094-6649& CV* & 227.35425& -66.82104 &2.79&   0.159&   12.11&$   2.39\pm0.23$&$   0.20\pm0.15 $&   ...&  ...&2~~1~~y~~h~~a\\
 459 &  PBC J1510.8+0545&               ABELL 2029& ClG & 227.71558&   5.76119 &3.24&   1.732&    7.07&$   1.00\pm0.23$&$         <0.18 $&0.0774&44.26&2~~1~~n~~h~~c\\
 460 &  PBC J1512.0-2118&                 RBS 1473& Sy1 & 228.00632& -21.31100 &3.25&   0.544&    7.02&$   1.79\pm0.28$&$   0.66\pm0.43 $&0.0443&44.02&3~~1~~n~~h~~b\\
 461 &  PBC J1512.8-0906&              PKS 1510-08& BLA & 228.20403&  -9.10167 &2.48&   0.400&   10.75&$   2.57\pm0.24$&$   1.50\pm0.49 $&0.3599&46.15&1~~1~~n~~h~~a\\
 462 &  PBC J1513.8-8123&  2MASX J15144217-8123377& Sy1 & 228.47337& -81.38692 &2.95&   1.860&   10.75&$   1.51\pm0.19$&$   0.39\pm0.25 $&   ...&  ...&3~~1~~n~~h~~c\\
 463 &  PBC J1513.8-5909&             PSR B1509-58& Psr & 228.47343& -59.15364 &1.08&   0.976&   77.44&$  19.18\pm0.25$&$   0.98\pm0.04 $&   ...&  ...&1~~1~~y~~l~~a\\
 464 &  PBC J1515.2+4202&                 NGC 5899& LIN & 228.80011&  42.04249 &3.21&   1.670&    7.83&$   1.37\pm0.18$&$   0.96\pm0.42 $&0.0085&42.34&3~~1~~n~~h~~c\\
 465 &  PBC J1517.7-2419&                   Ap Lib& BLA & 229.44090& -24.33106 &4.01&   2.624&    5.12&$   1.37\pm0.28$&$           ... $&0.0490&43.99&3~~1~~n~~h~~c\\
 466 &  PBC J1520.6-5710&                  Cir X-1& LXB & 230.16652& -57.17210 &1.16&   0.334&   59.26&$  11.24\pm0.28$&$   0.04\pm0.03 $&   ...&  ...&2~~1~~y~~l~~a\\
 467 &  PBC J1533.4-0844&              1E 1530-085& Sy2 & 233.37047&  -8.73427 &2.91&   2.857&    8.34&$   2.12\pm0.25$&$   0.91\pm0.41 $&0.0230&43.51&1~~1~~n~~h~~c\\
 468 &  PBC J1536.0+5754&                  Mrk 290& Sy1 & 234.00989&  57.90701 &2.75&   1.357&   10.79&$   1.82\pm0.17$&$   1.42\pm0.42 $&0.0296&43.51&3~~1~~n~~h~~a\\
 469 &  PBC J1536.1-5749&          IGR J15359-5750& gam & 234.04422& -57.82164 &3.49&   2.554&    7.44&$   1.65\pm0.26$&$           ... $&   ...&  ...&1~~1~~y~~l~~a\\
 470 &  PBC J1542.4-5222&               H 1538-522& HXB & 235.61090& -52.37747 &0.89&   0.725&  149.15&$  33.94\pm0.25$&$   0.19\pm0.01 $&   ...&  ...&2~~1~~y~~l~~a\\
 471 &  PBC J1546.5+6931&  2MASX J15462424+6929102&   G & 236.63815&  69.52399 &4.21&   3.724&    4.77&$   0.48\pm0.10$&$           ... $&   ...&  ...&3~~3~~n~~h~~c\\
 472 &  PBC J1547.3+2050&                 4C 21.45& Sy1 & 236.84962&  20.83874 &4.06&   4.996&    5.03&$   0.62\pm0.13$&$           ... $&0.2640&45.37&3~~3~~n~~h~~c\\
 473 &  PBC J1547.9-6233&              4U 1543-624& LXB & 236.98810& -62.55989 &1.57&   0.571&   36.09&$   6.71\pm0.24$&$   0.14\pm0.05 $&   ...&  ...&2~~1~~y~~h~~a\\
 474 &  PBC J1548.1-4528&          IGR J15479-4529& CV* & 237.04102& -45.48055 &1.57&   0.820&   34.26&$   8.39\pm0.26$&$   0.49\pm0.06 $&   ...&  ...&3~~1~~y~~h~~a\\
 475 &  PBC J1548.4-1344&                 NGC 5995& Sy2 & 237.12299& -13.74846 &2.95&   1.242&    9.92&$   3.02\pm0.37$&$   0.55\pm0.29 $&0.0250&43.65&1~~1~~y~~h~~a\\
 476 &  PBC J1555.5+1109&              PG 1553+113& BLA & 238.89127&  11.16346 &4.21&   2.753&    4.77&$   0.97\pm0.22$&$   0.34\pm0.41 $&   ...&  ...&2~~1~~n~~h~~a\\
 477 &  PBC J1557.7-5425&               H 1553-542& HXB & 239.43919& -54.42502 &2.46&   0.841&   16.89&$   3.95\pm0.25$&$   0.27\pm0.11 $&   ...&  ...&2~~1~~n~~l~~a\\
 478 &  PBC J1558.4+2713&               ABELL 2142& ClG & 239.61826&  27.22837 &2.64&   2.739&    9.76&$   1.55\pm0.18$&$   0.35\pm0.21 $&0.0899&44.59&2~~1~~n~~h~~a\\
 479 &  PBC J1559.4+2556&       SWIFT J1559.5+2553& Sy* & 239.87094&  25.93589 &1.53&   0.977&   30.08&$   6.19\pm0.22$&$   0.49\pm0.07 $&   ...&  ...&3~~1~~n~~h~~a\\
 480 &  PBC J1601.0-6044&              1H 1556-605& LXB & 240.25290& -60.74547 &2.82&   0.471&   12.98&$   2.59\pm0.26$&$   0.11\pm0.13 $&   ...&  ...&2~~1~~y~~h~~a\\
 481 &  PBC J1612.1-6037&          IGR J16119-6036& Sy1 & 243.02875& -60.63256 &2.76&   1.900&   11.66&$   2.89\pm0.26$&$   0.46\pm0.18 $&0.0158&43.13&3~~1~~y~~h~~a\\
 482 &  PBC J1612.7-5225&               H 1608-522& LXB & 243.19197& -52.42426 &0.80&   0.474&  241.78&$  63.35\pm0.27$&$   0.61\pm0.01 $&   ...&  ...&1~~1~~y~~l~~a\\
 483 &  PBC J1614.1+6542&                  Mrk 876& Sy1 & 243.54457&  65.71315 &4.13&   1.439&    4.90&$   0.53\pm0.11$&$           ... $&0.1200&44.54&3~~3~~n~~h~~c\\
 484 &  PBC J1614.4-6050&               ABELL 3627& ClG & 243.60663& -60.83481 &4.02&   2.062&    7.48&$   1.51\pm0.26$&$           ... $&0.0162&42.93&3~~3~~n~~h~~c\\
 485 &  PBC J1616.5-4957&          IGR J16167-4957& CV* & 244.14120& -49.96606 &3.93&   0.994&   12.85&$   3.22\pm0.27$&$   0.45\pm0.18 $&   ...&  ...&3~~1~~y~~l~~a\\
 486 &  PBC J1617.8+3224&                 4C 32.51& Sy1 & 244.46895&  32.41375 &3.65&   3.089&    7.28&$   1.52\pm0.21$&$           ... $&0.1517&44.91&1~~1~~n~~h~~b\\
 487 &  PBC J1618.5-5926&                 WKK 6471& Sy1 & 244.63680& -59.43859 &4.08&   1.077&    5.00&$   1.13\pm0.24$&$           ... $&0.0350&43.60&3~~1~~n~~h~~a\\
 488 &  PBC J1619.5-4946&          IGR J16195-4945& HX? & 244.88121& -49.76785 &2.99&   1.564&   14.88&$   3.17\pm0.27$&$   0.23\pm0.14 $&   ...&  ...&2~~1~~y~~l~~a\\
 489 &  PBC J1619.5-2807&          IGR J16194-2810& LXB & 244.89807& -28.12538 &2.88&   2.955&   13.89&$   4.00\pm0.30$&$   0.50\pm0.17 $&   ...&  ...&3~~1~~y~~h~~a\\
 490 &  PBC J1619.9-1538&                  Sco X-1& LXB & 244.97778& -15.64214 &0.55&   0.150& 4507.25&$2387.00\pm0.68$&$   0.02\pm6.62 $&   ...&  ...&2~~1~~y~~h~~a\\
 491 &  PBC J1620.3+8101&            MCG+14-08-004& Sy2 & 245.09547&  81.02960 &2.63&   2.692&    8.32&$   1.38\pm0.19$&$   0.42\pm0.26 $&   ...&  ...&3~~1~~n~~h~~c\\
 492 &  PBC J1620.8-5130&          IGR J16207-5129& HXB & 245.20256& -51.51277 &2.43&   0.760&   18.08&$   4.78\pm0.28$&$   0.50\pm0.13 $&   ...&  ...&3~~1~~y~~l~~a\\
 493 &  PBC J1625.5+8530&               VII Zw 653& Sy1 & 246.37715&  85.50495 &4.43&   0.610&    4.43&$   0.29\pm0.07$&$           ... $&0.0629&43.99&2~~2~~n~~h~~b\\
 494 &  PBC J1626.0-2952&              PKS 1622-29& BLA & 246.51421& -29.87462 &4.29&   1.173&    4.65&$   1.37\pm0.31$&$           ... $&0.8149&46.73&1~~1~~n~~h~~a\\
 495 &  PBC J1626.5-5155&       SWIFT J1626.6-5156& HXB & 246.63135& -51.93035 &2.14&   1.025&   19.53&$   4.31\pm0.29$&$   0.03\pm0.08 $&   ...&  ...&2~~1~~y~~l~~a\\
 496 &  PBC J1627.9-4911&               H 1624-490& LXB & 246.99832& -49.18477 &1.26&   0.979&   58.10&$  11.81\pm0.29$&$   0.02\pm0.03 $&   ...&  ...&2~~1~~y~~l~~a\\
 497 &  PBC J1628.0+5145&                 Mrk 1498& Sy1 & 247.02367&  51.76632 &2.10&   0.591&   19.30&$   3.61\pm0.21$&$   0.96\pm0.17 $&0.0556&44.31&3~~1~~y~~h~~a\\
 498 &  PBC J1628.1-4839&          IGR J16283-4838& HXB & 247.02614& -48.65155 &2.34&   0.752&   21.60&$   5.26\pm0.29$&$   0.37\pm0.10 $&   ...&  ...&3~~1~~y~~l~~a\\
 499 &  PBC J1631.7-4848&          IGR J16318-4848& HXB & 247.93288& -48.81008 &0.83&   0.870&  173.76&$  44.37\pm0.29$&$   0.56\pm0.01 $&   ...&  ...&3~~1~~y~~l~~a\\
 500 &  PBC J1632.0-4751&          IGR J16320-4751& HXB & 248.00879& -47.85451 &0.95&   1.180&  112.36&$  29.41\pm0.30$&$   0.32\pm0.01 $&   ...&  ...&3~~1~~y~~l~~a\\
 501 &  PBC J1632.2-6727&               4U 1626-67& LXB & 248.05656& -67.46353 &0.87&   0.323&  155.60&$  26.81\pm0.24$&$   0.06\pm0.01 $&   ...&  ...&2~~1~~y~~h~~a\\
 502 &  PBC J1632.7-4727&          IGR J16328-4726& gam & 248.17848& -47.45155 &3.42&   1.027&   11.39&$   4.79\pm0.30$&$   3.10\pm0.78 $&   ...&  ...&3~~1~~y~~l~~a\\
 503 &  PBC J1638.5-2058&     1RXSJ163830.9-205520& AGN & 249.63292& -20.97947 &4.37&   3.366&    4.53&$   1.46\pm0.35$&$           ... $&0.0269&43.48&1~~1~~n~~h~~a\\
 504 &  PBC J1638.5-6421&          IGR J16377-6423& ClG & 249.64517& -64.36086 &2.47&   2.187&   14.61&$   2.70\pm0.26$&$   0.09\pm0.13 $&0.0500&44.20&2~~1~~y~~h~~a\\
 505 &  PBC J1639.1-4641&          IGR J16393-4643& HXB & 249.79294& -46.69981 &1.70&   0.867&   38.65&$  10.39\pm0.31$&$   0.10\pm0.04 $&   ...&  ...&3~~1~~y~~l~~a\\
 506 &  PBC J1640.9-5344&               H 1636-536& LXB & 250.24306& -53.74683 &0.85&   0.501&  165.21&$  41.43\pm0.28$&$   0.26\pm0.01 $&   ...&  ...&2~~1~~y~~l~~a\\
 507 &  PBC J1641.7-4532&          IGR J16418-4532& HXB & 250.44786& -45.54793 &2.10&   0.767&   28.52&$   8.18\pm0.32$&$   0.34\pm0.07 $&   ...&  ...&3~~1~~y~~l~~a\\
 508 &  PBC J1643.0+3951&                 4C 39.48& BLA & 250.75140&  39.86289 &3.89&   3.187&    5.36&$   0.87\pm0.18$&$           ... $&0.5930&46.20&1~~1~~n~~h~~c\\
 509 &  PBC J1645.8-4536&                 GX 340+0& LXB & 251.45810& -45.60397 &0.73&   0.581&  383.12&$  97.21\pm0.32$&$ 0.007\pm0.004 $&   ...&  ...&2~~1~~y~~l~~a\\
 510 &  PBC J1648.2-4511&          IGR J16479-4514& HXB & 252.06552& -45.18373 &2.21&   1.953&   26.30&$   7.82\pm0.33$&$   0.39\pm0.08 $&   ...&  ...&3~~1~~y~~l~~a\\
 511 &  PBC J1648.3-3034&          IGR J16482-3036& Sy1 & 252.07918& -30.57235 &2.86&   2.302&   13.91&$   3.99\pm0.30$&$   1.06\pm0.28 $&0.0310&43.92&1~~1~~y~~h~~a\\
 512 &  PBC J1649.4-4349&          IGR J16493-4348& LX? & 252.35638& -43.81733 &2.48&   0.273&   16.58&$   4.83\pm0.30$&$   0.48\pm0.13 $&   ...&  ...&3~~1~~y~~l~~a\\
 513 &  PBC J1649.8-3305&          IGR J16500-3307& CV* & 252.46718& -33.09388 &4.33&   2.288&   10.16&$   2.74\pm0.28$&$           ... $&   ...&  ...&1~~1~~y~~h~~a\\
 514 &  PBC J1650.6+0434&                 NGC 6230& Sy2 & 252.66219&   4.56987 &3.79&   2.854&    5.57&$   1.25\pm0.23$&$           ... $&0.0325&43.58&3~~1~~n~~h~~c\\
 515 &  PBC J1651.9-5914&                ESO 138-1& Sy2 & 252.99258& -59.23731 &3.36&   4.892&    9.47&$   2.32\pm0.25$&$           ... $&0.0091&42.56&3~~1~~y~~h~~a\\
 516 &  PBC J1652.2+5554&            MCG+09-28-001& Sy2 & 253.07460&  55.90911 &3.32&   0.273&    8.02&$   1.54\pm0.20$&$           ... $&0.0290&43.43&1~~1~~n~~h~~c\\
 517 &  PBC J1653.0+0223&                 NGC 6240& LIN & 253.26155&   2.39526 &2.06&   1.000&   18.74&$   4.89\pm0.27$&$   1.05\pm0.20 $&0.0243&43.77&1~~1~~y~~h~~a\\
 518 &  PBC J1653.8+3945&                  Mrk 501& BLA & 253.45061&  39.75972 &2.08&   0.784&   22.97&$   4.43\pm0.22$&$   0.47\pm0.10 $&0.0336&43.99&3~~1~~y~~h~~a\\
 519 &  PBC J1653.9-3950&             GRO J1655-40& LXB & 253.48779& -39.84532 &1.37&   0.590&   62.19&$  17.47\pm0.28$&$   0.71\pm0.04 $&   ...&  ...&3~~1~~y~~l~~a\\
 520 &  PBC J1656.0-5202&          IGR J16558-5203& Sy1 & 254.01791& -52.04258 &2.90&   1.145&   12.83&$   3.19\pm0.28$&$   0.73\pm0.23 $&0.0540&44.28&3~~1~~y~~h~~a\\
 521 &  PBC J1656.2-3303&       SWIFT J1656.3-3302& QSO & 254.05182& -33.05803 &2.63&   1.583&   18.41&$   4.97\pm0.27$&$   1.32\pm0.25 $&2.4000&48.35&1~~1~~y~~h~~a\\
 522 &  PBC J1657.8+3520&                  Her X-1& LXB & 254.46025&  35.33956 &0.63&   0.213&  632.36&$  99.51\pm0.22$&$ 0.120\pm0.003 $&   ...&  ...&2~~1~~y~~h~~a\\
 523 &  PBC J1700.2-4221&          AX J1700.2-4220& HXB & 255.06839& -42.35731 &3.78&   1.079&   13.47&$   3.88\pm0.30$&$   0.62\pm0.20 $&   ...&  ...&1~~1~~y~~l~~a\\
 524 &  PBC J1700.8-4139&             OAO 1657-415& HXB & 255.20674& -41.65610 &0.76&   0.134&  301.21&$  88.32\pm0.30$&$ 0.478\pm0.007 $&   ...&  ...&3~~1~~y~~l~~a\\
 525 &  PBC J1701.0-4610&            XTE J1701-462& LXB & 255.25725& -46.18292 &0.91&   0.592&  132.26&$  32.34\pm0.31$&$   0.00\pm0.01 $&   ...&  ...&2~~1~~y~~l~~a\\
 526 &  PBC J1702.8-4847&                 GX 339-4& LXB & 255.71030& -48.78911 &0.76&   0.164&  216.96&$  67.67\pm0.32$&$   0.96\pm0.01 $&   ...&  ...&1~~1~~y~~l~~a\\
 527 &  PBC J1703.9-3750&              4U 1700-377& HXB & 255.98592& -37.84074 &0.64&   0.206& 1255.55&$ 336.76\pm0.29$&$ 0.467\pm0.001 $&   ...&  ...&3~~1~~y~~l~~a\\
 528 &  PBC J1704.0+7836&               ABELL 2256& ClG & 256.01288&  78.61470 &3.46&   6.243&    6.38&$   0.40\pm0.06$&$           ... $&0.0581&44.05&2~~2~~n~~h~~a\\
 529 &  PBC J1705.7-3625&                 GX 349+2& LXB & 256.43671& -36.42181 &0.73&   0.097&  664.56&$ 140.29\pm0.29$&$ 0.015\pm0.001 $&   ...&  ...&2~~1~~y~~l~~a\\
 530 &  PBC J1706.2-6143&       SWIFT J1706.6-6146& X   & 256.55762& -61.72909 &1.87&   1.100&   17.44&$   4.06\pm0.24$&$   0.76\pm0.16 $&   ...&  ...&3~~1~~n~~h~~c\\
 531 &  PBC J1706.2-4302&               H 1702-429& LXB & 256.56186& -43.03912 &0.93&   0.219&  152.26&$  45.65\pm0.31$&$   0.45\pm0.01 $&   ...&  ...&3~~1~~y~~l~~a\\
 532 &  PBC J1706.5+2358&               4U 1700+24& LXB & 256.63510&  23.97188 &3.15&   0.479&   11.79&$   2.53\pm0.22$&$   0.62\pm0.21 $&   ...&  ...&1~~1~~n~~h~~a\\
 533 &  PBC J1708.8-3219&               4U 1705-32& LXB & 257.21292& -32.32247 &2.79&   0.902&   18.24&$   5.06\pm0.29$&$   0.49\pm0.13 $&   ...&  ...&1~~1~~y~~l~~a\\
 534 &  PBC J1708.8-4406&               H 1705-440& LXB & 257.21954& -44.10624 &0.82&   0.406&  173.13&$  46.31\pm0.30$&$ 0.116\pm0.009 $&   ...&  ...&2~~1~~y~~l~~a\\
 535 &  PBC J1709.4-3624&          IGR J17091-3624& XB* & 257.35260& -36.40780 &2.35&   3.546&   36.98&$  10.79\pm0.29$&$   0.85\pm0.08 $&   ...&  ...&1~~1~~y~~l~~a\\
 536 &  PBC J1710.2-2807&            XTE J1710-281& LXB & 257.56531& -28.13160 &2.19&   0.744&   22.47&$   5.83\pm0.26$&$   0.55\pm0.11 $&   ...&  ...&3~~1~~y~~h~~a\\
 537 &  PBC J1712.3-2320&              Oph Cluster& ClG & 258.09961& -23.34907 &1.43&   0.967&   43.64&$  10.42\pm0.31$&$   0.06\pm0.03 $&0.0280&44.22&2~~1~~y~~h~~a\\
 538 &  PBC J1712.4-4050&               4U 1708-40& LXB & 258.11768& -40.84512 &3.15&   0.846&   13.74&$   3.71\pm0.30$&$   0.21\pm0.13 $&   ...&  ...&2~~1~~y~~l~~a\\
 539 &  PBC J1712.6-2415&                V2400 Oph& DQ* & 258.15021& -24.26535 &2.16&   1.182&   20.50&$   5.77\pm0.31$&$   0.29\pm0.09 $&   ...&  ...&3~~1~~y~~h~~a\\
 540 &  PBC J1712.6-3737&         SAX J1712.6-3739& LXB & 258.15451& -37.63066 &2.18&   0.975&   35.30&$  10.20\pm0.31$&$   0.46\pm0.06 $&   ...&  ...&3~~1~~y~~l~~a\\
 541 &  PBC J1717.1-6249&                 NGC 6300& Sy2 & 259.28189& -62.82583 &1.52&   1.032&   34.09&$   7.32\pm0.23$&$   0.82\pm0.09 $&0.0037&42.30&3~~1~~y~~h~~a\\
 542 &  PBC J1719.5+4858&                 Arp 102B& BLA & 259.87872&  48.97905 &2.83&   2.686&    8.60&$   1.77\pm0.21$&$   0.86\pm0.34 $&0.0250&43.39&3~~1~~n~~h~~a\\
 543 &  PBC J1719.6-4100&          IGR J17195-4100& CV* & 259.91815& -41.01368 &2.89&   0.847&   15.69&$   4.34\pm0.30$&$   0.19\pm0.11 $&   ...&  ...&2~~1~~y~~l~~a\\
 544 &  PBC J1720.1-3116&          IGR J17200-3116& HXB & 260.04553& -31.27227 &3.77&   1.258&   12.41&$   3.67\pm0.30$&$   0.27\pm0.15 $&   ...&  ...&2~~1~~y~~l~~a\\
 545 &  PBC J1723.5+3631&                 RBS 1645& Sy1 & 260.88589&  36.52710 &4.13&   2.386&    4.92&$   0.84\pm0.20$&$           ... $&0.0400&43.59&1~~1~~n~~h~~b\\
 546 &  PBC J1725.2-3616&          IGR J17252-3616& HXB & 261.31674& -36.28168 &1.55&   0.935&   43.43&$  12.45\pm0.33$&$   0.24\pm0.04 $&   ...&  ...&3~~1~~y~~l~~a\\
 547 &  PBC J1725.5-3256&          IGR J17254-3257& LXB & 261.38580& -32.94731 &3.72&   1.557&   11.22&$   3.24\pm0.31$&$           ... $&   ...&  ...&1~~1~~y~~l~~a\\
 548 &  PBC J1727.6-3047&               4U 1722-30& LXB & 261.90067& -30.79953 &1.05&   0.652&  126.26&$  35.78\pm0.30$&$   0.55\pm0.02 $&   ...&  ...&1~~1~~y~~l~~a\\
 549 &  PBC J1730.3-0559&          IGR J17303-0601& CV* & 262.59283&  -5.99002 &1.91&   0.256&   26.23&$   6.59\pm0.27$&$   0.57\pm0.10 $&   ...&  ...&3~~1~~y~~h~~a\\
 550 &  PBC J1731.7-1657&              3A 1728-169& LXB & 262.93921& -16.95700 &0.83&   0.403&  207.05&$  43.32\pm0.28$&$ 0.019\pm0.003 $&   ...&  ...&2~~1~~y~~h~~a\\
 551 &  PBC J1731.9-3349&                 GX 354-0& LXB & 262.99637& -33.82764 &0.76&   0.556&  335.86&$  96.60\pm0.32$&$ 0.233\pm0.005 $&   ...&  ...&2~~1~~y~~l~~a\\
 552 &  PBC J1732.0-2444&                   GX 1+4& LXB & 263.00879& -24.74156 &0.75&   0.240&  420.97&$ 112.92\pm0.27$&$ 0.718\pm0.006 $&   ...&  ...&1~~1~~y~~l~~a\\
 553 &  PBC J1735.4-3256&          IGR J17354-3255& gam & 263.85269& -32.93444 &3.72&   0.780&    9.64&$   2.89\pm0.31$&$   0.45\pm0.22 $&   ...&  ...&3~~1~~y~~l~~a\\
 554 &  PBC J1735.7+2047&            MCG+03-45-003& Sy2 & 263.92798&  20.79123 &4.22&   2.361&    6.55&$   1.32\pm0.22$&$           ... $&0.0241&43.24&1~~1~~n~~h~~b\\
 555 &  PBC J1737.4-2908&             GRS 1734-292& Sy1 & 264.36417& -29.13481 &1.93&   0.213&   33.42&$  10.32\pm0.31$&$   0.78\pm0.08 $&0.0214&43.97&1~~1~~y~~l~~a\\
 556 &  PBC J1737.7-5953&               ESO 139-12& Sy2 & 264.44336& -59.89243 &3.88&   3.063&    7.02&$   1.76\pm0.28$&$           ... $&0.0174&42.97&3~~1~~n~~h~~c\\
 557 &  PBC J1738.2-2700&             SLX 1735-269& LXB & 264.56979& -27.00564 &1.26&   0.700&   70.77&$  21.37\pm0.30$&$   0.63\pm0.03 $&   ...&  ...&1~~1~~y~~l~~a\\
 558 &  PBC J1738.9-4427&              4U 1735-444& LXB & 264.74500& -44.45039 &0.81&   0.092&  339.22&$  66.95\pm0.28$&$         <0.00 $&   ...&  ...&2~~1~~y~~h~~a\\
 559 &  PBC J1740.6-2819&             SLX 1737-282& LXB & 265.15558& -28.32333 &1.90&   1.641&   30.53&$   9.57\pm0.32$&$   0.63\pm0.08 $&   ...&  ...&1~~1~~y~~l~~a\\
 560 &  PBC J1741.3+0349&          RX J1741.4+0348& Sy1 & 265.34604&   3.83097 &4.23&   1.666&    4.74&$   1.16\pm0.24$&$           ... $&0.0300&43.48&1~~1~~n~~h~~b\\
 561 &  PBC J1741.8-1210&          IGR J17418-1212& Sy1 & 265.47342& -12.16823 &3.56&   1.791&   11.80&$   3.14\pm0.28$&$           ... $&0.0370&43.88&3~~1~~y~~h~~a\\
 562 &  PBC J1743.0-3620&            XTE J1743-363& gam & 265.75159& -36.33700 &3.76&   0.470&   10.63&$   2.55\pm0.28$&$   0.29\pm0.19 $&   ...&  ...&1~~1~~y~~l~~a\\
 563 &  PBC J1743.6+6252&   2MASXJ17431735+6250207& Sy2 & 265.91876&  62.88182 &3.70&   3.667&    5.78&$   0.93\pm0.16$&$   0.91\pm0.52 $&0.0335&43.48&1~~1~~n~~h~~b\\
 564 &  PBC J1744.0-2942&           1E 1740.7-2942& LXB & 266.02197& -29.71543 &0.95&   2.885&  133.18&$  38.84\pm0.35$&$   0.94\pm0.03 $&   ...&  ...&1~~1~~y~~l~~a\\
 565 &  PBC J1745.7-2930&              1A 1742-294& LXB & 266.44437& -29.50015 &1.16&   4.201&   59.70&$  19.40\pm0.34$&$   0.28\pm0.03 $&   ...&  ...&2~~1~~y~~l~~a\\
 566 &  PBC J1746.1-3214&          IGR J17464-3213& LXB & 266.54578& -32.24360 &2.86&   1.235&   14.16&$   4.46\pm0.32$&$   0.72\pm0.20 $&   ...&  ...&3~~1~~y~~l~~a\\
 567 &  PBC J1746.2-2853&           1E 1743.1-2852& LXB & 266.55923& -28.88615 &1.51&   1.279&   34.64&$  12.15\pm0.43$&$   0.02\pm0.04 $&   ...&  ...&3~~1~~n~~l~~a\\
 568 &  PBC J1747.2-2721&          IGR J17473-2721& gam & 266.82452& -27.36473 &3.53&   1.236&   12.44&$   4.14\pm0.35$&$           ... $&   ...&  ...&1~~1~~y~~l~~a\\
 569 &  PBC J1747.4-3001&             SLX 1744-299& LXB & 266.85300& -30.02287 &1.39&   0.310&   30.61&$  18.17\pm0.33$&$   1.00\pm0.07 $&   ...&  ...&3~~1~~y~~l~~a\\
 570 &  PBC J1747.6-2820&          IGR J17475-2822& MoC & 266.91599& -28.34551 &3.18&   7.801&    7.27&$   3.10\pm0.44$&$   0.68\pm0.39 $&   ...&  ...&1~~1~~y~~l~~a\\
 571 &  PBC J1748.1-2634&                   GX 3+1& LXB & 267.04568& -26.58299 &0.91&   3.542&  169.04&$  41.58\pm0.35$&$   0.00\pm0.01 $&   ...&  ...&2~~1~~y~~l~~a\\
 572 &  PBC J1748.7-3253&          IGR J17488-3253& Sy1 & 267.19885& -32.89507 &3.15&   1.942&   11.84&$   3.31\pm0.28$&$   0.85\pm0.29 $&0.0200&43.45&3~~1~~y~~l~~a\\
 573 &  PBC J1749.4-2820&          IGR J17497-2821& LXB & 267.36441& -28.33916 &1.89&   2.511&   29.85&$  10.06\pm0.36$&$   1.03\pm0.12 $&   ...&  ...&1~~1~~y~~l~~a\\
 574 &  PBC J1749.6-2639&             GRO J1750-27& HXB & 267.40424& -26.65818 &2.82&   5.629&   13.35&$   5.90\pm0.45$&$   0.15\pm0.01 $&   ...&  ...&2~~1~~n~~l~~a\\
 575 &  PBC J1750.2-3703&              1H 1746-370& LXB & 267.57205& -37.05915 &1.51&   1.006&   37.04&$   8.55\pm0.32$&$   0.03\pm0.04 $&   ...&  ...&2~~1~~y~~h~~a\\
 576 &  PBC J1750.9-3116&             GRS 1747-312& LXB & 267.72614& -31.28317 &3.17&   1.952&   13.21&$   3.89\pm0.31$&$   0.33\pm0.15 $&   ...&  ...&3~~1~~y~~l~~a\\
 577 &  PBC J1753.4-0126&       SWIFT J1753.5-0127& LXB & 268.36658&  -1.44652 &0.72&   0.318&  394.24&$ 108.75\pm0.28$&$   1.14\pm0.01 $&   ...&  ...&1~~1~~y~~h~~a\\
 578 &  PBC J1758.5-2122&          IGR J17586-2129& gam & 269.64111& -21.37315 &3.54&   2.935&   10.23&$   3.31\pm0.33$&$   0.35\pm0.19 $&   ...&  ...&3~~1~~y~~l~~a\\
 579 &  PBC J1759.7-2201&          IGR J17597-2201& LXB & 269.92703& -22.03095 &2.59&   0.773&   19.23&$   5.78\pm0.32$&$   0.27\pm0.10 $&   ...&  ...&3~~1~~y~~l~~a\\
 580 &  PBC J1800.0+6634&                 NGC 6552& Sy2 & 270.00861&  66.58048 &4.23&   2.124&    4.74&$   0.67\pm0.16$&$           ... $&0.0265&43.13&1~~1~~n~~h~~c\\
 581 &  PBC J1800.5+0810&                V2301 OPH& NL* & 270.13766&   8.18089 &3.91&   0.868&    5.79&$   0.59\pm0.11$&$           ... $&   ...&  ...&2~~2~~n~~h~~c\\
 582 &  PBC J1801.1-2505&                   GX 5-1& LXB & 270.28549& -25.09039 &0.70&   0.677&  612.15&$ 146.12\pm0.29$&$         <0.00 $&   ...&  ...&2~~1~~y~~l~~a\\
 583 &  PBC J1801.2-2544&             GRS 1758-258& LXB & 270.30124& -25.74685 &0.79&   0.388&  359.73&$ 106.09\pm0.29$&$   1.11\pm0.01 $&   ...&  ...&1~~1~~y~~l~~a\\
 584 &  PBC J1801.6-2030&                   GX 9+1& LXB & 270.41418& -20.50517 &0.78&   2.189&  262.17&$  63.66\pm0.32$&$ 0.010\pm0.002 $&   ...&  ...&2~~1~~y~~l~~a\\
 585 &  PBC J1802.7-1454&          IGR J18027-1455& Sy1 & 270.69550& -14.91040 &3.87&   0.309&   11.81&$   3.43\pm0.30$&$           ... $&0.0350&43.92&3~~1~~y~~l~~a\\
 586 &  PBC J1802.9-2016&          IGR J18027-2016& HXB & 270.73093& -20.26691 &2.38&   3.401&   14.15&$   9.26\pm0.32$&$   1.21\pm0.18 $&   ...&  ...&1~~1~~y~~l~~a\\
 587 &  PBC J1805.1+1243&      NVSS J180508+124256& QSO & 271.29510&  12.72249 &4.25&   0.644&    4.71&$   0.66\pm0.15$&$           ... $&0.1707&44.87&3~~0~~n~~h~~b\\
 588 &  PBC J1807.9+0551&              V* V426 Oph& DN* & 271.98260&   5.86542 &3.26&   1.030&   10.03&$   1.99\pm0.24$&$   0.24\pm0.19 $&   ...&  ...&2~~1~~n~~h~~b\\
 589 &  PBC J1808.5-2025&              SGR 1806-20& Psr & 272.14313& -20.42577 &2.62&   1.464&   16.66&$   4.89\pm0.31$&$   0.80\pm0.20 $&   ...&  ...&1~~1~~y~~l~~a\\
 590 &  PBC J1810.6-2609&         SAX J1810.8-2609& LXB & 272.67166& -26.15210 &2.15&   0.729&   27.26&$   7.65\pm0.29$&$   0.47\pm0.08 $&   ...&  ...&3~~1~~n~~l~~a\\
 591 &  PBC J1813.6-1753&          IGR J18135-1751& SNR & 273.40790& -17.89938 &3.48&   3.988&   14.70&$   4.16\pm0.28$&$           ... $&   ...&  ...&1~~1~~y~~l~~a\\
 592 &  PBC J1814.5-1709&                  GX 13+1& LXB & 273.63599& -17.15660 &0.90&   0.264&  181.53&$  40.14\pm0.29$&$ 0.033\pm0.009 $&   ...&  ...&2~~1~~y~~l~~a\\
 593 &  PBC J1815.1-1205&               4U 1812-12& LXB & 273.77686& -12.09116 &1.02&   0.322&  175.75&$  49.96\pm0.29$&$   0.77\pm0.01 $&   ...&  ...&1~~1~~y~~l~~a\\
 594 &  PBC J1816.0-1402&                  GX 17+2& LXB & 274.00458& -14.03613 &0.71&   0.074&  690.44&$ 164.19\pm0.31$&$ 0.000\pm0.002 $&   ...&  ...&2~~1~~y~~l~~a\\
 595 &  PBC J1816.0+4952&                   AM Her& AM* & 274.01758&  49.87377 &3.56&   1.511&    7.17&$   1.03\pm0.19$&$   0.09\pm0.25 $&   ...&  ...&3~~1~~n~~h~~a\\
 596 &  PBC J1817.7-3300&            XTE J1817-330& LXB & 274.42542& -33.00713 &2.00&   0.759&   24.76&$   7.82\pm0.32$&$   0.67\pm0.11 $&   ...&  ...&1~~1~~y~~h~~a\\
 597 &  PBC J1821.5+6421&             1ES 1821+643& Sy1 & 275.39767&  64.35571 &2.78&   2.469&    8.98&$   1.40\pm0.16$&$   0.92\pm0.35 $&0.2970&45.69&3~~1~~n~~h~~a\\
 598 &  PBC J1823.6-3021&               H 1820-303& LXB & 275.91812& -30.35822 &0.77&   0.178&  423.74&$ 103.17\pm0.33$&$         <0.00 $&   ...&  ...&1~~1~~y~~h~~a\\
 599 &  PBC J1824.3-5622&          IGR J18244-5622& Sy2 & 276.09216& -56.37068 &2.41&   1.087&   15.70&$   3.76\pm0.26$&$   0.71\pm0.18 $&0.0169&43.34&1~~1~~y~~h~~a\\
 600 &  PBC J1825.3-0001&               H 1822-000& LXB & 276.34058&  -0.02095 &1.64&   0.545&   29.82&$   5.11\pm0.27$&$         <0.02 $&   ...&  ...&2~~1~~y~~h~~a\\
 601 &  PBC J1825.7-3706&              3A 1822-371& LXB & 276.44849& -37.10214 &0.78&   0.251&  249.29&$  55.39\pm0.30$&$ 0.097\pm0.007 $&   ...&  ...&2~~1~~y~~h~~a\\
 602 &  PBC J1829.4-2347&            Ginga 1826-24& LXB & 277.36813& -23.79502 &0.78&   0.221&  587.45&$ 154.38\pm0.27$&$ 0.613\pm0.004 $&   ...&  ...&1~~1~~y~~h~~a\\
 603 &  PBC J1829.6+4845&                   3C 380& BLA & 277.41263&  48.75422 &3.58&   1.292&    6.06&$   0.96\pm0.18$&$   1.02\pm0.63 $&0.6919&46.41&3~~1~~n~~h~~c\\
 604 &  PBC J1831.0+0928&  2MASX J18305065+0928414&   G & 277.76520&   9.48046 &4.43&   3.223&    7.09&$   1.58\pm0.23$&$           ... $&   ...&  ...&1~~1~~n~~h~~c\\
 605 &  PBC J1833.5-1033&           SNR 021.5-00.9& Psr & 278.38458& -10.56269 &2.12&   0.720&   23.39&$   6.96\pm0.30$&$   0.74\pm0.12 $&   ...&  ...&3~~1~~y~~l~~a\\
 606 &  PBC J1833.7-2102&             PKS 1830-211& BLA & 278.43671& -21.03819 &2.39&   1.789&   20.35&$   5.59\pm0.27$&$   1.21\pm0.21 $&2.5070&48.42&1~~1~~y~~h~~a\\
 607 &  PBC J1835.0+3241&                   3C 382& Sy1 & 278.75208&  32.69692 &1.55&   0.610&   31.93&$   6.58\pm0.23$&$   0.87\pm0.09 $&0.0581&44.66&3~~1~~y~~h~~a\\
 608 &  PBC J1835.7-3259&              XB 1832-330& LXB & 278.93164& -32.98809 &1.19&   0.379&   69.94&$  18.72\pm0.27$&$   0.76\pm0.04 $&   ...&  ...&3~~1~~y~~h~~a\\
 609 &  PBC J1836.9-5925&              1H 1828-593& Sy2 & 279.24756& -59.42310 &3.73&   1.263&    5.70&$   1.14\pm0.20$&$           ... $&0.0194&43.09&1~~1~~n~~h~~a\\
 610 &  PBC J1838.0-0655&          AX J1838.0-0655& SNR & 279.51385&  -6.91991 &2.45&   1.016&   15.75&$   4.64\pm0.31$&$   0.69\pm0.18 $&   ...&  ...&1~~1~~y~~l~~a\\
 611 &  PBC J1838.4-6525&               H 1834-653& Sy2 & 279.60498& -65.41833 &1.38&   0.774&   31.24&$   6.36\pm0.21$&$   0.80\pm0.09 $&0.0132&43.50&3~~1~~y~~h~~a\\
 612 &  PBC J1839.9+0502&                  Ser X-1& LXB & 279.99066&   5.03908 &0.78&   0.205&  224.66&$  37.94\pm0.27$&$ 0.024\pm0.003 $&   ...&  ...&2~~1~~y~~l~~a\\
 613 &  PBC J1841.0-0538&          IGR J18410-0535& HXB & 280.26245&  -5.63463 &3.75&   2.377&    8.67&$   2.66\pm0.31$&$   0.70\pm0.32 $&   ...&  ...&3~~1~~y~~l~~a\\
 614 &  PBC J1841.3-0456&             PSR B1841-04& Psr & 280.34317&  -4.93756 &2.12&   0.755&   21.15&$   6.43\pm0.30$&$   1.75\pm0.31 $&   ...&  ...&1~~1~~y~~l~~a\\
 615 &  PBC J1842.0+7946&                 3C 390.3& Sy1 & 280.52322&  79.77036 &1.33&   0.164&   38.53&$   7.78\pm0.22$&$   0.86\pm0.07 $&0.0561&44.72&3~~1~~y~~h~~a\\
 616 &  PBC J1844.8-6224&                ESO140-43& Sy1 & 281.20758& -62.40071 &2.42&   2.214&   15.30&$   3.37\pm0.24$&$   0.59\pm0.17 $&0.0141&43.11&1~~1~~n~~h~~c\\
 617 &  PBC J1844.9-0433&          IGR J18450-0435& HXB & 281.24237&  -4.56503 &2.65&   0.931&   12.99&$   3.87\pm0.31$&$   0.61\pm0.20 $&   ...&  ...&1~~1~~y~~l~~a\\
 618 &  PBC J1845.5+7212&  2MASX J18452628+7211008& Sy2 & 281.38458&  72.20068 &3.60&   1.114&    5.56&$   1.04\pm0.20$&$   0.66\pm0.46 $&0.0461&43.77&1~~1~~n~~h~~c\\
 619 &  PBC J1845.6+0051&           Ginga 1843+009& HXB & 281.41214&   0.85972 &1.87&   0.573&   25.12&$   6.53\pm0.28$&$   0.54\pm0.09 $&   ...&  ...&3~~1~~y~~l~~a\\
 620 &  PBC J1846.3-0258&           PSR J1846-0258& Psr & 281.58301&  -2.97161 &3.06&   1.155&   11.65&$   3.66\pm0.32$&$   0.96\pm0.28 $&   ...&  ...&3~~1~~y~~l~~a\\
 621 &  PBC J1847.4-7831&               H 1846-786& Sy1 & 281.85178& -78.51771 &4.03&   1.447&   10.73&$   1.98\pm0.20$&$   0.71\pm0.28 $&0.0743&44.15&1~~1~~n~~h~~a\\
 622 &  PBC J1848.2-0311&          IGR J18483-0311& HXB & 282.06717&  -3.18850 &2.04&   1.209&   22.36&$   7.23\pm0.32$&$   0.63\pm0.11 $&   ...&  ...&3~~1~~y~~l~~a\\
 623 &  PBC J1848.3-0045&          IGR J18485-0047& gam & 282.08875&  -0.75635 &3.64&   2.153&    7.88&$   2.30\pm0.30$&$   1.10\pm0.47 $&   ...&  ...&3~~1~~y~~l~~a\\
 624 &  PBC J1848.8-0002&          IGR J18490-0000& gam & 282.21588&  -0.04286 &3.80&   3.230&    9.21&$   2.58\pm0.29$&$           ... $&   ...&  ...&1~~1~~y~~l~~a\\
 625 &  PBC J1853.0-0841&              3A 1850-087& LXB & 283.26639&  -8.69426 &1.36&   0.722&   40.81&$  12.20\pm0.30$&$   0.71\pm0.06 $&   ...&  ...&3~~1~~y~~l~~a\\
 626 &  PBC J1854.9-3109&             V* V1223 Sgr& DQ* & 283.74954& -31.15807 &1.30&   0.598&   46.03&$  13.10\pm0.29$&$   0.30\pm0.04 $&   ...&  ...&3~~1~~n~~h~~a\\
 627 &  PBC J1855.5-0236&            XTE J1855-026& HXB & 283.87604&  -2.60549 &1.08&   0.273&   68.79&$  19.63\pm0.31$&$   0.47\pm0.03 $&   ...&  ...&3~~1~~y~~l~~a\\
 628 &  PBC J1856.0+1537&          IGR J18559+1535& Sy1 & 284.00473&  15.62249 &3.16&   0.909&   12.20&$   3.01\pm0.25$&$   1.00\pm0.26 $&0.0840&44.56&3~~1~~y~~h~~a\\
 629 &  PBC J1856.6+0518&            XTE J1856+053& LXB & 284.16721&   5.30547 &2.51&   1.498&   14.69&$   3.81\pm0.26$&$   1.07\pm0.23 $&   ...&  ...&3~~1~~n~~l~~a\\
 630 &  PBC J1857.4-7830&           2E 1849.2-7832& Sy1 & 284.35208& -78.50396 &3.05&   2.205&   11.61&$   2.12\pm0.20$&$   0.96\pm0.32 $&0.0420&43.77&3~~1~~n~~h~~b\\
 631 &  PBC J1858.6+0324&            XTE J1858+034& HXB & 284.67151&   3.40731 &0.00&   1.949&    6.11&$   1.52\pm0.26$&$           ... $&   ...&  ...&2~~2~~y~~l~~a\\
 632 &  PBC J1900.1-2454&        HETE J1900.1-2455& LXB & 285.03979& -24.91414 &0.91&   0.778&  152.67&$  38.55\pm0.26$&$   0.68\pm0.01 $&   ...&  ...&3~~1~~y~~h~~a\\
 633 &  PBC J1901.6+0127&            XTE J1901+014& XB* & 285.41077&   1.45471 &2.08&   1.153&   19.56&$   5.30\pm0.27$&$   0.75\pm0.14 $&   ...&  ...&3~~1~~y~~l~~a\\
 634 &  PBC J1907.2+0918&              SGR 1900+14& Psr & 286.81879&   9.31031 &4.34&   0.895&    7.48&$   2.06\pm0.29$&$           ... $&   ...&  ...&3~~3~~y~~l~~a\\
 635 &  PBC J1907.2-2048&                 V1082SGR& CV* & 286.82068& -20.81646 &3.92&   0.813&    6.00&$   1.77\pm0.30$&$   0.39\pm0.33 $&   ...&  ...&2~~1~~n~~h~~c\\
 636 &  PBC J1909.6+0950&               H 1907+097& HXB & 287.41315&   9.83342 &0.94&   0.362&  113.43&$  25.11\pm0.29$&$   0.12\pm0.01 $&   ...&  ...&2~~1~~y~~l~~a\\
 637 &  PBC J1910.7+0735&               4U 1909+07& HXB & 287.69769&   7.59589 &1.01&   0.139&  100.97&$  25.16\pm0.27$&$   0.42\pm0.02 $&   ...&  ...&2~~1~~y~~l~~a\\
 638 &  PBC J1911.2+0035&                  Aql X-1& LXB & 287.80695&   0.58527 &1.30&   0.584&   47.26&$  11.20\pm0.25$&$   0.58\pm0.05 $&   ...&  ...&3~~1~~y~~l~~a\\
 639 &  PBC J1911.8+0459&                   SS 433& HXB & 287.96478&   4.99149 &1.18&   0.724&   61.95&$  14.09\pm0.24$&$   0.37\pm0.03 $&   ...&  ...&2~~1~~y~~l~~a\\
 640 &  PBC J1914.0+0951&          IGR J19140+0951& HXB & 288.52234&   9.86335 &1.28&   1.203&   62.50&$  15.54\pm0.27$&$   0.40\pm0.03 $&   ...&  ...&2~~1~~y~~l~~a\\
 641 &  PBC J1915.1+1056&             GRS 1915+105& LXB & 288.79938&  10.94210 &0.59&   0.216& 1897.92&$ 431.40\pm0.25$&$ 0.320\pm0.001 $&   ...&  ...&2~~1~~y~~l~~a\\
 642 &  PBC J1918.7-0513&              4U 1916-053& LXB & 289.69040&  -5.22980 &1.13&   0.655&   68.63&$  17.06\pm0.25$&$   0.49\pm0.03 $&   ...&  ...&3~~1~~y~~h~~a\\
 643 &  PBC J1920.9+4358&               4U 1919+44& ClG & 290.24796&  43.97611 &2.12&   2.694&   20.53&$   2.69\pm0.20$&$   0.01\pm0.09 $&0.0559&44.23&2~~1~~n~~h~~a\\
 644 &  PBC J1921.3-5842&               ESO 141-55& Sy1 & 290.33630& -58.70839 &2.05&   2.407&   18.92&$   4.20\pm0.24$&$   0.84\pm0.17 $&0.0366&44.05&3~~1~~n~~h~~a\\
 645 &  PBC J1922.6-1716&       SWIFT J1922.7-1716& gam & 290.66843& -17.27866 &1.83&   0.881&   23.63&$   5.94\pm0.25$&$   0.59\pm0.10 $&   ...&  ...&3~~1~~y~~h~~a\\
 646 &  PBC J1924.4-2913&                  OV -236& BLA & 291.10501& -29.22380 &4.22&   5.742&    4.76&$   1.29\pm0.27$&$           ... $&0.3520&45.83&1~~1~~y~~h~~a\\
 647 &  PBC J1924.4+5014&                   CH Cyg& Sy* & 291.12061&  50.23541 &3.23&   0.843&   11.26&$   2.02\pm0.20$&$   0.30\pm0.17 $&   ...&  ...&2~~1~~n~~h~~c\\
 648 &  PBC J1930.1+3411&             [ILC2007] 32& Sy1 & 292.53448&  34.18452 &3.27&   1.168&    6.96&$   1.27\pm0.23$&$   0.61\pm0.41 $&0.0629&44.18&3~~1~~n~~h~~a\\
 649 &  PBC J1933.8+3254&    1RXS J193347.6+325422& Sy1 & 293.46338&  32.91162 &3.71&   0.868&    5.75&$   1.30\pm0.23$&$   0.76\pm0.46 $&0.0580&44.11&3~~1~~n~~h~~a\\
 650 &  PBC J1937.4-0613&          IGR J19378-0617& Sy1 & 294.36865&  -6.22544 &4.23&   1.231&    4.75&$   0.84\pm0.19$&$           ... $&0.0105&42.57&3~~3~~y~~h~~a\\
 651 &  PBC J1938.2-5107&              1H 1927-516& Sy1 & 294.55365& -51.12950 &3.94&   2.392&    5.25&$   0.97\pm0.22$&$           ... $&0.0400&43.66&3~~1~~n~~h~~b\\
 652 &  PBC J1940.2-1024&          RX J1940.2-1025& AM* & 295.06082& -10.41343 &1.86&   0.983&   22.23&$   5.04\pm0.26$&$   0.41\pm0.10 $&   ...&  ...&3~~1~~y~~h~~a\\
 653 &  PBC J1942.6-1019&                 NGC 6814& Sy1 & 295.65240& -10.32181 &1.83&   0.945&   23.46&$   5.50\pm0.26$&$   0.65\pm0.11 $&0.0052&42.48&3~~1~~y~~h~~a\\
 654 &  PBC J1943.9+2118&          RX J1943.9+2118& X   & 295.97647&  21.30228 &2.88&   0.269&    8.47&$   1.83\pm0.23$&$   0.97\pm0.39 $&   ...&  ...&1~~1~~y~~l~~a\\
 655 &  PBC J1947.2+4448&    CXOU J194719.3+444942& AGN & 296.81897&  44.81174 &3.24&   1.122&    7.06&$   1.40\pm0.20$&$   0.80\pm0.39 $&0.0530&44.07&1~~1~~n~~h~~a\\
 656 &  PBC J1949.5+3011&              KS 1947+300& HXB & 297.39267&  30.19237 &1.99&   1.018&   26.07&$   5.66\pm0.23$&$   0.59\pm0.09 $&   ...&  ...&3~~1~~y~~l~~a\\
 657 &  PBC J1952.2+0230&                   3C 403& Sy2 & 298.07098&   2.50191 &3.24&   0.660&    9.75&$   2.19\pm0.23$&$   1.13\pm0.39 $&0.0590&44.23&1~~1~~y~~h~~a\\
 658 &  PBC J1955.6+3205&              3A 1954+319& LXB & 298.92053&  32.09107 &0.90&   0.451&  132.72&$  30.68\pm0.25$&$   0.33\pm0.01 $&   ...&  ...&2~~1~~y~~l~~a\\
 659 &  PBC J1958.2+3232&             V* V2306 Cyg& CV* & 299.55118&  32.54526 &3.62&   0.467&    8.85&$   2.26\pm0.29$&$           ... $&   ...&  ...&2~~2~~n~~l~~c\\
 660 &  PBC J1958.3+3512&                  Cyg X-1& HXB & 299.58990&  35.20245 &0.55&   0.055& 5189.52&$1611.39\pm0.31$&$ 1.013\pm0.001 $&   ...&  ...&1~~1~~y~~l~~a\\
 661 &  PBC J1959.2+1143&              4U 1957+115& LXB & 299.81223&  11.72551 &3.87&   2.447&    9.93&$   1.96\pm0.24$&$   0.38\pm0.21 $&   ...&  ...&2~~1~~n~~h~~a\\
 662 &  PBC J1959.4+4044&                 Cygnus A& Sy2 & 299.87054&  40.73691 &1.35&   0.210&   32.68&$   6.91\pm0.21$&$   0.89\pm0.09 $&0.0561&44.81&1~~1~~y~~h~~a\\
 663 &  PBC J1959.8+6509&             1ES 1959+650& BLA & 299.96326&  65.15565 &2.03&   1.007&   15.09&$   2.32\pm0.17$&$   0.42\pm0.14 $&0.0480&44.20&3~~1~~y~~h~~a\\
 664 &  PBC J2000.3+3211&          IGR J20006+3210& HXB & 300.09317&  32.19520 &2.30&   0.343&   18.11&$   4.47\pm0.27$&$   0.51\pm0.12 $&   ...&  ...&3~~1~~y~~l~~a\\
 665 &  PBC J2000.9-1812&  2MASX J20005575-1810274& Sy1 & 300.22836& -18.20279 &3.82&   1.724&    6.73&$   1.44\pm0.26$&$           ... $&0.0374&43.71&3~~1~~n~~h~~b\\
 666 &  PBC J2006.9-3433&               ESO 399-20& Sy1 & 301.72864& -34.55195 &3.99&   0.526&    5.18&$   1.23\pm0.26$&$   0.28\pm0.36 $&0.0249&43.37&2~~1~~y~~h~~a\\
 667 &  PBC J2008.9-6105&                 NGC 6860& Sy1 & 302.23026& -61.09177 &2.26&   1.180&   12.50&$   2.64\pm0.21$&$   0.94\pm0.26 $&0.0148&43.22&3~~1~~n~~h~~a\\
 668 &  PBC J2011.8-5650&               ABELL 3667& ClG & 302.96671& -56.84073 &3.97&   5.698&    5.20&$   0.99\pm0.21$&$   0.34\pm0.40 $&0.0552&43.95&2~~1~~n~~h~~c\\
 669 &  PBC J2018.1-5539&  2MASX J20180125-5539312& Sy2 & 304.54568& -55.65283 &2.86&   1.405&    9.97&$   2.51\pm0.25$&$   0.79\pm0.28 $&0.0602&44.30&1~~1~~n~~h~~c\\
 670 &  PBC J2018.6+4041&          IGR J20187+4041& Sy2 & 304.65863&  40.69527 &3.79&   0.715&   11.08&$   2.25\pm0.22$&$   0.67\pm0.25 $&   ...&  ...&2~~1~~y~~l~~a\\
 671 &  PBC J2028.6+2544&          IGR J20286+2544& Sy2 & 307.15765&  25.73381 &2.00&   0.617&   23.02&$   4.90\pm0.22$&$   1.14\pm0.15 $&0.0142&43.28&3~~1~~y~~h~~a\\
 672 &  PBC J2032.2+3738&             EXO 2030+375& HXB & 308.06000&  37.63888 &0.65&   0.178&  605.59&$ 134.87\pm0.26$&$ 0.388\pm0.003 $&   ...&  ...&2~~1~~y~~l~~a\\
 673 &  PBC J2032.4+4057&                  Cyg X-3& HXB & 308.10861&  40.96038 &0.61&   0.167& 1303.85&$ 240.88\pm0.23$&$ 0.285\pm0.001 $&   ...&  ...&2~~1~~y~~l~~a\\
 674 &  PBC J2033.5+2144&                4C +21.55& QSO & 308.38181&  21.74850 &2.52&   1.472&   10.49&$   2.07\pm0.20$&$   1.24\pm0.38 $&0.1735&45.23&1~~1~~n~~h~~c\\
 675 &  PBC J2037.1+4149&       SWIFT J2037.2+4151& X   & 309.28403&  41.83277 &3.00&   0.468&   14.15&$   2.06\pm0.23$&$           ... $&   ...&  ...&2~~2~~n~~l~~c\\
 676 &  PBC J2042.6+7508&                 4C 74.26& Sy1 & 310.67087&  75.14629 &1.90&   0.776&   17.62&$   3.37\pm0.22$&$   0.64\pm0.14 $&0.1039&44.97&3~~1~~y~~h~~a\\
 677 &  PBC J2044.0+2834&          RX J2044.0+2833& Sy1 & 310.99991&  28.56754 &3.66&   1.332&    7.79&$   1.43\pm0.22$&$           ... $&0.0500&43.98&1~~1~~n~~h~~c\\
 678 &  PBC J2044.1-1043&                  Mrk 509& Sy1 & 311.04306& -10.72743 &1.59&   0.273&   27.53&$   6.90\pm0.25$&$   0.86\pm0.10 $&0.0343&44.25&3~~1~~n~~h~~a\\
 679 &  PBC J2052.0-5704&                  IC 5063& Sy2 & 313.00775& -57.07801 &1.87&   0.530&   23.37&$   5.88\pm0.25$&$   1.09\pm0.16 $&0.0112&43.15&1~~1~~n~~h~~a\\
 680 &  PBC J2103.6+4544&         SAX J2103.5+4545& HXB & 315.90576&  45.74971 &1.65&   0.311&   31.41&$   5.46\pm0.22$&$   0.32\pm0.06 $&   ...&  ...&2~~1~~y~~l~~a\\
 681 &  PBC J2109.0-0940&                 RBS 1727& Sy1 & 317.26688&  -9.68192 &3.43&   1.605&    6.47&$   1.20\pm0.22$&$   0.59\pm0.43 $&0.0270&43.40&3~~1~~n~~h~~b\\
 682 &  PBC J2113.7+8206&               S5 2116+81& Sy1 & 318.44354&  82.10099 &2.56&   1.363&   13.05&$   2.45\pm0.19$&$   1.00\pm0.25 $&0.0860&44.61&3~~1~~y~~h~~a\\
 683 &  PBC J2117.6+5137&          IGR J21178+5139& AG? & 319.40488&  51.61994 &3.22&   2.466&    8.82&$   1.80\pm0.22$&$   1.05\pm0.40 $&   ...&  ...&3~~1~~y~~l~~a\\
 684 &  PBC J2119.7+3329&    1RXS J211928.4+333259& X   & 319.94946&  33.49755 &4.26&   5.109&    5.59&$   0.79\pm0.15$&$           ... $&   ...&  ...&3~~3~~n~~h~~c\\
 685 &  PBC J2123.6+4217&                V2069 Cyg& CV* & 320.91681&  42.28775 &3.43&   1.176&   10.70&$   1.66\pm0.21$&$   0.17\pm0.18 $&   ...&  ...&2~~1~~y~~h~~a\\
 686 &  PBC J2123.8+2502&                   3C 433& Sy2 & 320.95697&  25.04633 &0.00&   1.821&    8.74&$   1.83\pm0.21$&$           ... $&0.1017&44.45&3~~3~~n~~h~~c\\
 687 &  PBC J2124.6+5058&          IGR J21247+5058& Sy1 & 321.16321&  50.97489 &1.06&   0.338&   73.31&$  14.08\pm0.20$&$   0.86\pm0.04 $&0.0200&44.04&3~~1~~y~~l~~a\\
 688 &  PBC J2127.7+5657&          IGR J21277+5656& Sy1 & 321.93326&  56.95460 &2.04&   0.628&   18.76&$   3.33\pm0.20$&$   0.41\pm0.11 $&0.0140&43.09&3~~1~~y~~l~~a\\
 689 &  PBC J2129.2-1537&             PKS 2126-158& BLA & 322.31549& -15.63300 &3.65&   1.104&    9.66&$   2.32\pm0.25$&$           ... $&3.2680&48.16&3~~1~~n~~h~~a\\
 690 &  PBC J2129.9+1210&               4U 2129+12& LXB & 322.49344&  12.17620 &1.45&   0.523&   41.04&$   7.86\pm0.23$&$   0.43\pm0.05 $&   ...&  ...&2~~1~~n~~h~~a\\
 691 &  PBC J2131.8-3343&                 RBS 1756& Sy1 & 322.97260& -33.72404 &2.16&   1.904&   13.50&$   2.81\pm0.21$&$   0.97\pm0.24 $&0.0297&43.85&1~~1~~n~~h~~a\\
 692 &  PBC J2133.9+5106&          IGR J21335+5105& CV* & 323.47504&  51.10607 &1.73&   1.931&   27.17&$   4.98\pm0.21$&$   0.35\pm0.07 $&   ...&  ...&3~~1~~y~~l~~a\\
 693 &  PBC J2134.8-2727&    1RXS J213445.2-272551& Sy1 & 323.70593& -27.45967 &4.04&   1.987&    5.08&$   1.09\pm0.22$&$           ... $&0.0670&44.17&3~~1~~n~~h~~c\\
 694 &  PBC J2136.0+4728&          RX J2135.9+4728& Sy1 & 324.00583&  47.47871 &3.00&   1.212&    9.84&$   1.87\pm0.22$&$   0.94\pm0.35 $&0.0252&43.37&3~~1~~y~~l~~a\\
 695 &  PBC J2136.4-6225&                 RBS 1763& Sy1 & 324.10950& -62.42773 &2.87&   1.705&    8.51&$   1.63\pm0.19$&$   0.73\pm0.31 $&0.0589&44.23&3~~1~~n~~h~~c\\
 696 &  PBC J2138.4+3205&  2MASX J21383340+3205060& Sy1 & 324.61588&  32.09181 &3.66&   1.262&    6.60&$   1.43\pm0.22$&$           ... $&0.0250&43.27&1~~1~~n~~h~~c\\
 697 &  PBC J2139.6+5955&    1RXS J213944.3+595016& X   & 324.90106&  59.92457 &4.18&   5.305&    4.60&$   0.37\pm0.08$&$           ... $&   ...&  ...&2~~2~~n~~h~~c\\
 698 &  PBC J2142.7+4334&                   SS Cyg& DN* & 325.69604&  43.57811 &1.69&   0.906&   31.33&$   5.42\pm0.22$&$   0.27\pm0.06 $&   ...&  ...&2~~1~~y~~h~~a\\
 699 &  PBC J2144.6+3819&                  Cyg X-2& LXB & 326.17172&  38.32140 &0.72&   0.016&  522.55&$  72.74\pm0.22$&$         <0.00 $&   ...&  ...&2~~1~~y~~h~~a\\
 700 &  PBC J2146.4-3051&  6dFGS gJ214636.1-305141& Sy1 & 326.62216& -30.85698 &4.20&   1.470&    4.79&$   0.98\pm0.20$&$           ... $&0.0753&44.23&1~~1~~n~~h~~c\\
 701 &  PBC J2148.0+0657&                4C +06.69& BLA & 327.02130&   6.95571 &3.77&   0.313&    5.61&$   1.13\pm0.20$&$           ... $&0.9900&46.75&1~~1~~n~~h~~c\\
 702 &  PBC J2148.2-3455&                 NGC 7130& EmG & 327.06842& -34.92590 &4.37&   1.718&    5.73&$   1.30\pm0.24$&$           ... $&0.0160&42.78&1~~1~~n~~h~~a\\
 703 &  PBC J2152.0-3027&             PKS 2149-306& BLA & 328.00406& -30.46292 &1.75&   1.182&   25.05&$   5.75\pm0.23$&$   1.48\pm0.19 $&2.3450&48.31&1~~1~~n~~h~~a\\
 704 &  PBC J2153.7+1745&               ABELL 2390& ClG & 328.44708&  17.75164 &3.94&   5.771&    5.26&$   0.40\pm0.08$&$           ... $&0.2310&45.23&2~~2~~n~~h~~b\\
 705 &  PBC J2200.7+1033&                  Mrk 520& Sy1 & 330.18033&  10.55374 &2.56&   0.476&   10.20&$   1.72\pm0.19$&$   0.88\pm0.33 $&0.0272&43.56&3~~1~~y~~h~~a\\
 706 &  PBC J2202.0-3152&                 NGC 7172& Sy2 & 330.51105& -31.86799 &1.19&   0.299&   51.60&$  11.91\pm0.23$&$   1.05\pm0.06 $&0.0086&43.23&1~~1~~y~~h~~a\\
 707 &  PBC J2202.7+4217&                   BL Lac& BLA & 330.69327&  42.29334 &2.92&   1.095&   12.54&$   2.48\pm0.22$&$   1.16\pm0.31 $&0.0688&44.32&3~~1~~y~~h~~a\\
 708 &  PBC J2203.3+3148&                 4C 31.63& BLA & 330.83301&  31.80374 &4.14&   2.792&    6.04&$   1.18\pm0.21$&$           ... $&0.2980&45.45&3~~3~~n~~h~~c\\
 709 &  PBC J2204.4+0336&  2MASX J22041914+0333511& Sy2 & 331.11621&   3.60697 &3.37&   3.375&    8.12&$   1.71\pm0.21$&$   1.66\pm0.66 $&0.0611&44.14&3~~1~~n~~h~~b\\
 710 &  PBC J2207.9+5430&              3A 2206+543& HXB & 331.99344&  54.50954 &0.97&   0.621&  101.04&$  20.02\pm0.21$&$   0.50\pm0.02 $&   ...&  ...&3~~1~~y~~l~~a\\
 711 &  PBC J2209.2-4710&                 NGC 7213& BLA & 332.31357& -47.16808 &2.06&   0.184&   17.13&$   3.53\pm0.22$&$   1.10\pm0.21 $&0.0059&42.43&3~~1~~n~~h~~a\\
 712 &  PBC J2211.9+1843&                 RBS 1828& BLA & 332.98495&  18.72362 &4.36&   1.691&    4.53&$   0.78\pm0.19$&$           ... $&0.0699&44.07&3~~1~~n~~h~~b\\
 713 &  PBC J2213.9+1242&                V* RU Peg& DN* & 333.48291&  12.71647 &3.02&   1.814&   10.13&$   1.04\pm0.22$&$         <0.01 $&   ...&  ...&2~~1~~n~~h~~b\\
 714 &  PBC J2214.7-3849&                 RBS 1835& Sy1 & 333.69174& -38.82517 &4.00&   1.354&    5.14&$   0.95\pm0.19$&$           ... $&0.0392&43.63&3~~1~~n~~h~~c\\
 715 &  PBC J2217.1+1410&                  Mrk 304& Sy1 & 334.28870&  14.17319 &4.31&   4.024&    4.61&$   0.59\pm0.14$&$           ... $&0.0662&44.04&3~~3~~n~~h~~b\\
 716 &  PBC J2217.9-0820&                   FO Aqr& DQ* & 334.48920&  -8.33788 &1.46&   0.941&   30.89&$   6.01\pm0.23$&$   0.24\pm0.06 $&   ...&  ...&2~~1~~y~~h~~a\\
 717 &  PBC J2219.8+2613&          RX J2219.8+2613& BLA & 334.95767&  26.22725 &3.78&   0.173&    5.59&$   0.95\pm0.18$&$           ... $&0.0850&44.33&3~~1~~n~~h~~b\\
 718 &  PBC J2223.8-0206&                   3C 445& Sy1 & 335.95773&  -2.11250 &2.09&   0.548&   17.71&$   3.79\pm0.21$&$   0.91\pm0.17 $&0.0563&44.43&1~~1~~n~~h~~a\\
 719 &  PBC J2227.0+3623&            MCG+06-49-019& Sy1 & 336.76569&  36.39199 &0.00&   1.890&    7.88&$   1.67\pm0.22$&$           ... $&0.0211&42.99&3~~3~~n~~h~~b\\
 720 &  PBC J2229.4+6647&          IGR J22292+6647& AGN & 337.36761&  66.79736 &3.94&   1.786&    7.43&$   1.46\pm0.20$&$           ... $&   ...&  ...&3~~1~~y~~h~~a\\
 721 &  PBC J2229.6-0831&              PKS 2227-08& BLA & 337.42233&  -8.51841 &4.09&   1.830&    4.98&$   0.94\pm0.20$&$           ... $&1.5615&47.27&1~~1~~n~~h~~c\\
 722 &  PBC J2232.4+1144&                4C +11.69& BLA & 338.11536&  11.73350 &3.01&   2.141&    7.91&$   1.47\pm0.19$&$   1.14\pm0.48 $&1.0370&47.02&1~~1~~n~~h~~a\\
 723 &  PBC J2234.8-2541&               ESO 533-50& Sy2 & 338.70361& -25.69987 &4.02&   1.419&    5.27&$   1.04\pm0.22$&$           ... $&0.0263&43.22&3~~1~~n~~h~~b\\
 724 &  PBC J2235.6-2601&                 NGC 7314& Sy1 & 338.92114& -26.03266 &1.99&   1.548&   17.22&$   3.25\pm0.23$&$   0.77\pm0.18 $&0.0047&42.22&3~~1~~y~~h~~a\\
 725 &  PBC J2236.0+3358&        NGC7319 (Stephan)& Sy2 & 339.00406&  33.97384 &2.51&   0.575&   10.58&$   1.91\pm0.19$&$   1.05\pm0.34 $&0.0221&43.43&3~~1~~y~~h~~a\\
 726 &  PBC J2236.7-1232&                  Mrk 915& Sy1 & 339.19135& -12.54211 &2.72&   0.231&   13.46&$   3.01\pm0.22$&$   1.36\pm0.32 $&0.0240&43.48&1~~1~~y~~h~~a\\
 727 &  PBC J2240.2+0802&                   RHS 59& Sy1 & 340.05978&   8.04542 &3.33&   0.832&    6.76&$   1.23\pm0.20$&$   1.14\pm0.59 $&0.0250&43.34&1~~1~~n~~h~~b\\
 728 &  PBC J2245.8+3939&                   3C 452& Sy2 & 341.45032&  39.66523 &2.61&   1.350&   13.37&$   2.91\pm0.22$&$   1.56\pm0.34 $&0.0810&44.55&1~~1~~y~~h~~a\\
 729 &  PBC J2251.8+2215&     87GB 224928.1+220114& BLA & 342.97150&  22.26663 &4.03&   1.626&    5.71&$   0.97\pm0.19$&$           ... $&3.6680&48.11&3~~1~~n~~h~~c\\
 730 &  PBC J2253.9+1609&                 3C 454.3& BLA & 343.48819&  16.16178 &1.36&   0.826&   41.15&$   8.30\pm0.20$&$   1.45\pm0.10 $&0.8590&47.44&1~~1~~y~~h~~a\\
 731 &  PBC J2254.0-1734&                 RBS 1913& Sy1 & 343.52182& -17.57691 &1.41&   0.343&   30.01&$   5.55\pm0.19$&$   0.88\pm0.10 $&0.0639&44.84&3~~1~~y~~h~~a\\
 732 &  PBC J2254.3+1146&            MCG+02-58-032& Sy2 & 343.58633&  11.78212 &4.08&   0.255&    8.47&$   1.59\pm0.21$&$           ... $&0.0285&43.38&1~~1~~n~~h~~b\\
 733 &  PBC J2255.3-0310&                   AO Psc& DQ* & 343.82910&  -3.18121 &1.89&   0.312&   20.41&$   2.86\pm0.23$&$         <0.03 $&   ...&  ...&2~~1~~n~~h~~c\\
 734 &  PBC J2258.9+4055&         MCG +07 -47 -002& Sy1 & 344.73630&  40.92973 &3.22&   0.253&    7.78&$   1.60\pm0.21$&$   0.98\pm0.40 $&0.0171&43.04&1~~1~~n~~h~~c\\
 735 &  PBC J2259.6+2454&                 RBS 1922& Sy1 & 344.91025&  24.90242 &2.74&   1.573&    9.17&$   1.63\pm0.19$&$   0.77\pm0.31 $&0.0338&43.73&3~~1~~n~~h~~c\\
 736 &  PBC J2302.1+1558&                 NGC 7465& LIN & 345.53625&  15.98235 &4.03&   2.109&    9.05&$   1.68\pm0.20$&$           ... $&0.0065&42.06&1~~1~~n~~h~~b\\
 737 &  PBC J2303.3+0852&                 NGC 7469& Sy1 & 345.82596&   8.87315 &1.67&   0.615&   28.28&$   5.77\pm0.21$&$   0.94\pm0.11 $&0.0158&43.43&3~~1~~y~~h~~a\\
 738 &  PBC J2304.7-0841&                  Mrk 926& Sy1 & 346.18387&  -8.68914 &1.28&   0.261&   36.74&$   6.11\pm0.17$&$   0.89\pm0.08 $&0.0471&44.60&1~~1~~y~~h~~a\\
 739 &  PBC J2304.8+1217&                 NGC 7479& Sy2 & 346.20084&  12.29863 &4.30&   2.526&    4.63&$   0.79\pm0.18$&$           ... $&0.0079&42.04&3~~1~~n~~h~~c\\
 740 &  PBC J2307.2+0433&                 RBS 1944& Sy1 & 346.82056&   4.55890 &3.58&   3.548&    6.08&$   0.88\pm0.18$&$   0.78\pm0.58 $&0.0420&43.66&3~~1~~n~~h~~c\\
 741 &  PBC J2318.3-4221&                 NGC 7582& Sy2 & 349.59927& -42.36063 &1.52&   0.600&   31.07&$   5.56\pm0.19$&$   0.92\pm0.10 $&0.0052&42.49&3~~1~~n~~h~~a\\
 742 &  PBC J2318.9+0014&                  Mrk 530& Sy1 & 349.72592&   0.24491 &2.11&   0.603&   14.09&$   2.46\pm0.18$&$   0.92\pm0.22 $&0.0292&43.78&3~~1~~y~~h~~a\\
 743 &  PBC J2319.6+2616&           RX J2319.5+261& CV* & 349.90530&  26.27489 &3.52&   1.852&    7.04&$   1.24\pm0.21$&$   0.56\pm0.35 $&   ...&  ...&3~~1~~n~~h~~c\\
 744 &  PBC J2323.3+5849&                    Cas A& SNR & 350.84976&  58.82223 &1.33&   0.813&   41.18&$   7.52\pm0.20$&$   0.31\pm0.04 $&   ...&  ...&2~~1~~y~~l~~a\\
 745 &  PBC J2325.4-3827&                 RBS 2004& Sy1 & 351.36133& -38.46166 &3.84&   1.004&    5.46&$   0.88\pm0.17$&$   0.54\pm0.44 $&0.0358&43.52&3~~1~~n~~h~~c\\
 746 &  PBC J2325.8+2152&                   RHS 61& Sy1 & 351.46313&  21.88039 &3.40&   0.962&    9.16&$   1.79\pm0.21$&$   0.84\pm0.32 $&0.1200&44.74&1~~1~~n~~h~~a\\
 747 &  PBC J2327.4+0939&           PKS J2327+0940& BLA & 351.86725&   9.65903 &3.47&   1.476&    9.60&$   1.99\pm0.21$&$           ... $&1.8430&47.55&1~~1~~n~~h~~c\\
 748 &  PBC J2329.0+0329&                 NGC 7682& Sy2 & 352.25446&   3.49787 &3.71&   2.252&    5.64&$   1.21\pm0.24$&$           ... $&0.0170&42.97&1~~1~~n~~h~~c\\
 749 &  PBC J2331.0+7123&          IGR J23308+7120& Sy2 & 352.75507&  71.38662 &3.32&   3.236&    6.81&$   1.11\pm0.19$&$   0.80\pm0.46 $&0.0370&43.53&3~~1~~y~~h~~a\\
 750 &  PBC J2333.9-2343&                 RBS 2022& Sy? & 353.47760& -23.72896 &4.12&   0.153&    4.92&$   0.71\pm0.17$&$           ... $&0.0478&43.58&1~~0~~n~~h~~b\\
 751 &  PBC J2341.9+3036&            MCG+05-55-047&   G & 355.47964&  30.61338 &3.19&   1.884&    8.57&$   1.51\pm0.20$&$   1.03\pm0.42 $&0.0174&43.02&3~~1~~n~~h~~c\\
 752 &  PBC J2351.7-0109&                4C -01.61& Sy1 & 357.94022&  -1.15795 &3.83&   2.629&    7.33&$   1.52\pm0.22$&$           ... $&0.1740&44.99&1~~1~~n~~h~~b\\
 753 &  PBC J2359.1-6055&  2MASX J23590436-6054594& Sy2 & 359.78470& -60.92285 &4.40&   0.617&    5.79&$   0.95\pm0.20$&$           ... $&0.1014&44.36&2~~3~~n~~h~~b\\
 754 &  PBC J2359.1-3035&               H 2356-309& BLA & 359.79602& -30.58918 &4.08&   2.385&    5.00&$   0.58\pm0.12$&$           ... $&0.1671&44.90&3~~3~~n~~h~~b\\
\end{longtable}
